The R-Process Alliance: Chemical Abundances for a Trio of R-Process-Enhanced Stars -- One Strong, One Moderate, One Mild

We present detailed chemical abundances of three new bright (V ~ 11), extremely metal-poor ([Fe/H] ~ -3.0), r-process-enhanced halo red giants based on high-resolution, high-S/N Magellan/MIKE spectra. We measured abundances for 20-25 neutron-capture elements in each of our stars. J1432-4125 is among the most r-process rich r-II stars, with [Eu/Fe]= +1.44+-0.11. J2005-3057 is an r-I star with [Eu/Fe] = +0.94+-0.07. J0858-0809 has [Eu/Fe] = +0.23+-0.05 and exhibits a carbon abundance corrected for evolutionary status of [C/Fe]_corr = +0.76, thus adding to the small number of known carbon-enhanced r-process stars. All three stars show remarkable agreement with the scaled solar r-process pattern for elements above Ba, consistent with enrichment of the birth gas cloud by a neutron star merger. The abundances for Sr, Y, and Zr, however, deviate from the scaled solar pattern. This indicates that more than one distinct r-process site might be responsible for the observed neutron-capture element abundance pattern. Thorium was detected in J1432-4125 and J2005-3057. Age estimates for J1432-4125 and J2005-3057 were adopted from one of two sets of initial production ratios each by assuming the stars are old. This yielded individual ages of 12+-6 Gyr and 10+-6 Gyr, respectively.

==> (inline-0) <==
\begin{deluxetable*}{lrrrrcrcrrrrrrrrrrrr}
\tabletypesize{\footnotesize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{\label{table:data}
Equivalent width and synthesis measurements for J0858$-$0809,  J1432$-$4125, and J2005$-$3057}
\tablehead{ \colhead{Element} &
\colhead{$\lambda$} & \colhead{EP} & \colhead{$\log$ \textit{gf}} & \colhead{EW 1}  & \colhead{$\log\epsilon$(X) 1} & \colhead{EW 2}  & \colhead{$\log\epsilon$(X) 2} & \colhead{EW 3}  & \colhead{$\log\epsilon$(X) 3} \\
\colhead{}& \colhead{[\AA]} & \colhead{[eV]} & \colhead{}  & \colhead{[m\AA]} &  \colhead{} & \colhead{[m\AA]} &  \colhead{} & \colhead{[m\AA]} &  \colhead{}}
\startdata
C & 4311.0 & $\cdots$ & $\cdots$ & syn & 5.27 & syn & 5.69 & syn & 5.01 \\
C & 4323.0 & $\cdots$ & $\cdots$ & syn & 5.29 & syn & 5.67 & syn & 5.04 \\
O I & 6300.3 & 0.00 & $-$9.82 & 5.5 & 6.44 & \nodata & \nodata & 8.9 & 6.55 \\
Na I & 5889.9 & 0.00 & 0.11 & 164.2 & 3.43 & 136.8 & 3.62 & 204.7 & 3.76 \\
Na I & 5895.9 & 0.00 & $-$0.19 & 149.0 & 3.47 & 121.1 & 3.61 & 179.6 & 3.73 \\
Mg I & 3829.4 & 2.71 & $-$0.21 & 165.9 & 4.95 & 147.5 & 5.01 & 181.5 & 5.00 \\
Mg I & 3832.3 & 2.71 & 0.27 & 198.8 & 4.84 & 180.0 & 4.89 & 228.7 & 4.93 \\
Mg I & 3838.3 & 2.72 & 0.49 & 219.4 & 4.80 & 208.3 & 4.89 & 250.7 & 4.86 \\
Mg I & 3986.8 & 4.35 & $-$1.03 & 24.9 & 4.97 & 27.8 & 5.23 & \nodata & \nodata \\
Mg I & 4057.5 & 4.35 & $-$0.89 & 26.9 & 4.88 & 32.3 & 5.18 & 38.9 & 5.05 \\
Mg I & 4167.3 & 4.35 & $-$0.71 & 42.5 & 4.99 & 42.1 & 5.18 & 49.5 & 5.04 \\
Mg I & 4571.1 & 0.00 & $-$5.69 & 73.4 & 5.08 & 38.0 & 5.11 & 96.9 & 5.20 \\
Mg I & 4703.0 & 4.33 & $-$0.38 & 55.3 & 4.82 & 55.9 & 5.04 & 67.5 & 4.95 \\
Mg I & 5172.7 & 2.71 & $-$0.45 & 190.6 & 5.12 & 168.8 & 5.28 & 217.1 & 5.22 \\
Mg I & 5183.6 & 2.72 & $-$0.24 & 211.0 & 5.16 & 191.1 & 5.31 & 238.1 & 5.21 \\
Mg I & 5528.4 & 4.34 & $-$0.50 & 63.3 & 5.03 & 55.7 & 5.14 & 79.0 & 5.18 \\
Mg I & 5711.1 & 4.34 & $-$1.72 & 6.0 & 4.91 & \nodata & \nodata & 11.6 & 5.15 \\
Al I & 3944.0 & 0.00 & $-0.62$ & syn & 2.65 & syn & 2.69 & syn & 2.77 \\
Al I & 3961.5 & 0.01 & $-$0.34 & 127.2 & 2.80 & 103.0 & 2.87 & 146.0 & 2.98 \\
Si I & 3906.0 & 1.91 & $1.09$ & syn & 4.91 & syn & 5.29 & syn & 4.93 \\
Si I & 4102.9 & 1.91 & $-$3.14 & 72.9 & 4.87 & 56.9 & 5.08 & 86.3 & 4.97 \\
K I & 7664.9 & 0.00 & 0.14 & 53.9 & 2.58 & 59.1 & 3.05 & \nodata & \nodata \\
K I & 7699.0 & 0.00 & $-$0.17 & 47.4 & 2.79 & 31.6 & 2.84 & \nodata & \nodata \\
Ca I & 4226.7 & 0.00 & 0.24 & \nodata & \nodata & 165.5 & 3.71 & 216.5 & 3.49 \\
Ca I & 4283.0 & 1.89 & $-$0.22 & 54.6 & 3.65 & 50.5 & 3.90 & 60.5 & 3.67 \\
Ca I & 4318.6 & 1.89 & $-$0.21 & 43.2 & 3.45 & 42.3 & 3.73 & 51.6 & 3.50 \\
Ca I & 4425.4 & 1.88 & $-$0.36 & 36.8 & 3.47 & 38.4 & 3.79 & 41.7 & 3.46 \\
Ca I & 4435.0 & 1.89 & $-$0.01 & 63.3 & 3.58 & 56.4 & 3.79 & \nodata & \nodata \\
Ca I & 4435.7 & 1.89 & $-$0.52 & 35.8 & 3.62 & \nodata & \nodata & \nodata & \nodata \\
Ca I & 4454.8 & 1.90 & 0.26 & 69.4 & 3.43 & 69.5 & 3.81 & 84.5 & 3.60 \\
Ca I & 4455.9 & 1.90 & $-$0.53 & 28.7 & 3.51 & 31.1 & 3.83 & 38.5 & 3.60 \\
Ca I & 5262.2 & 2.52 & $-$0.47 & \nodata & \nodata & 16.2 & 4.05 & \nodata & \nodata \\
Ca I & 5265.6 & 2.52 & $-$0.26 & 20.7 & 3.76 & 20.0 & 3.95 & 24.6 & 3.78 \\
Ca I & 5349.5 & 2.71 & $-$0.31 & 7.5 & 3.53 & 7.8 & 3.74 & 11.7 & 3.67 \\
Ca I & 5582.0 & 2.52 & $-$0.56 & 6.5 & 3.48 & 8.7 & 3.82 & 12.2 & 3.70 \\
Ca I & 5588.8 & 2.52 & 0.21 & 40.1 & 3.66 & 38.4 & 3.88 & 48.1 & 3.72 \\
Ca I & 5590.1 & 2.52 & $-$0.57 & 6.1 & 3.46 & 7.8 & 3.78 & 12.2 & 3.71 \\
Ca I & 5594.5 & 2.52 & 0.10 & 28.3 & 3.56 & 30.0 & 3.83 & 37.5 & 3.66 \\
Ca I & 5598.5 & 2.52 & $-$0.09 & 21.4 & 3.59 & 20.9 & 3.80 & 27.6 & 3.65 \\
Ca I & 5601.3 & 2.53 & $-$0.52 & 10.1 & 3.65 & 8.7 & 3.79 & 13.0 & 3.70 \\
Ca I & 5857.4 & 2.93 & 0.23 & 17.6 & 3.65 & 19.0 & 3.88 & 22.6 & 3.71 \\
Ca I & 6102.7 & 1.88 & $-$0.79 & 27.6 & 3.63 & 23.5 & 3.82 & 38.3 & 3.73 \\
Ca I & 6122.2 & 1.89 & $-$0.32 & 55.6 & 3.63 & 45.9 & 3.81 & 69.7 & 3.73 \\
Ca I & 6162.2 & 1.90 & $-$0.09 & 69.3 & 3.62 & 59.2 & 3.83 & 82.6 & 3.70 \\
Ca I & 6169.1 & 2.52 & $-$0.80 & 5.9 & 3.65 & 6.7 & 3.91 & \nodata & \nodata \\
Ca I & 6169.6 & 2.53 & $-$0.48 & 10.2 & 3.59 & 11.3 & 3.85 & 14.4 & 3.67 \\
Ca I & 6439.1 & 2.52 & 0.47 & 49.1 & 3.51 & 43.7 & 3.69 & 60.3 & 3.58 \\
Ca I & 6449.8 & 2.52 & $-$0.50 & 14.3 & 3.76 & 12.4 & 3.91 & 19.9 & 3.85 \\
Ca I & 6499.6 & 2.52 & $-$0.82 & \nodata & \nodata & 9.9 & 4.11 & \nodata & \nodata \\
Ca I & 6717.7 & 2.71 & $-$0.52 & 7.7 & 3.70 & 6.7 & 3.84 & 9.7 & 3.73 \\
Sc II & 4247.0 & 0.32 & 0.24 & syn & 0.01 & syn & 0.26 & syn & 0.02 \\
Sc II & 4314.1 & 0.62 & $-$0.10 & \nodata & \nodata & 69.6 & 0.22 & \nodata & \nodata \\
Sc II & 4325.0 & 0.59 & $-$0.44 & 81.1 & 0.04 & 64.1 & 0.42 & \nodata & \nodata \\
Sc II & 4400.4 & 0.60 & $-$0.54 & 71.9 & $-$0.03 & 49.9 & 0.24 & 81.4 & 0.04 \\
Sc II & 4416.0 & 0.59 & $-$0.67 & syn & $-$0.06 & syn & 0.18 & syn & $-$0.01 \\
Sc II & 5030.0 & 1.36 & $-$0.40 & syn & $-$0.12 & syn & 0.08 & syn & $-$0.07 \\
Sc II & 5526.0 & 1.77 & 0.02 & syn & $-$0.01 & syn & 0.18 & syn & 0.04 \\
Sc II & 5239.8 & 1.45 & $-$0.77 & 14.1 & 0.10 & 10.3 & 0.43 & 21.9 & 0.26 \\
Sc II & 5657.9 & 1.51 & $-$0.60 & 22.1 & 0.19 & 9.0 & 0.23 & \nodata & \nodata \\
Sc II & 5658.4 & 1.50 & $-$1.21 & 8.0 & 0.29 & \nodata & \nodata & 8.6 & 0.26 \\
Sc II & 5667.1 & 1.50 & $-$1.31 & \nodata & \nodata & \nodata & \nodata & 5.9 & 0.20 \\
Sc II & 5669.0 & 1.50 & $-$1.20 & 6.5 & 0.19 & \nodata & \nodata & \nodata & \nodata \\
Sc II & 5683.0 & 1.51 & $-$1.07 & syn & $-$0.03 & \nodata & \nodata & syn & 0.08 \\ 
Ti I & 3904.8 & 0.90 & 0.15 & 20.9 & 1.95 & 14.9 & 2.21 & 24.2 & 1.88 \\
Ti I & 3924.5 & 0.02 & $-$0.87 & 21.8 & 1.91 & 19.8 & 2.38 & 32.4 & 1.96 \\
Ti I & 3989.8 & 0.02 & $-$0.13 & 57.5 & 1.85 & 51.9 & 2.32 & 76.2 & 2.01 \\
Ti I & 3998.6 & 0.05 & 0.02 & 62.0 & 1.82 & 51.4 & 2.19 & 72.8 & 1.83 \\
Ti I & 4008.9 & 0.02 & $-$1.00 & 15.9 & 1.87 & 13.5 & 2.29 & 31.5 & 2.07 \\
Ti I & 4512.7 & 0.84 & $-$0.42 & 10.0 & 2.05 & 8.3 & 2.37 & 12.0 & 1.99 \\
Ti I & 4518.0 & 0.82 & $-$0.25 & 12.7 & 1.98 & 9.0 & 2.22 & 20.2 & 2.06 \\
Ti I & 4533.2 & 0.85 & 0.54 & 43.8 & 1.92 & 35.4 & 2.21 & 52.5 & 1.91 \\
Ti I & 4534.8 & 0.83 & 0.35 & 33.2 & 1.91 & 27.6 & 2.23 & 41.7 & 1.91 \\
Ti I & 4535.6 & 0.82 & 0.14 & 26.6 & 1.98 & 20.4 & 2.25 & 35.0 & 1.99 \\
Ti I & 4544.7 & 0.82 & $-$0.52 & 9.4 & 2.09 & 7.5 & 2.39 & 16.6 & 2.22 \\
Ti I & 4548.8 & 0.82 & $-$0.28 & 10.4 & 1.91 & 9.1 & 2.25 & 18.3 & 2.04 \\
Ti I & 4555.5 & 0.85 & $-$0.40 & 9.9 & 2.03 & 6.6 & 2.25 & 13.0 & 2.01 \\
Ti I & 4656.5 & 0.00 & $-$1.29 & 11.2 & 1.92 & 8.7 & 2.28 & 20.0 & 2.03 \\
Ti I & 4681.9 & 0.05 & $-$1.01 & 21.0 & 2.02 & 13.9 & 2.29 & 32.8 & 2.10 \\
Ti I & 4840.9 & 0.90 & $-$0.45 & 7.9 & 2.03 & \nodata & \nodata & 10.4 & 2.01 \\
Ti I & 4981.7 & 0.85 & 0.57 & 47.6 & 1.91 & 37.3 & 2.18 & 65.9 & 2.03 \\
Ti I & 4991.1 & 0.83 & 0.45 & 44.6 & 1.97 & 38.6 & 2.31 & 55.6 & 1.98 \\
Ti I & 4999.5 & 0.82 & 0.32 & 37.7 & 1.97 & 34.9 & 2.36 & 58.8 & 2.15 \\
Ti I & 5007.2 & 0.82 & 0.17 & 34.7 & 2.06 & 29.5 & 2.39 & 52.0 & 2.19 \\
Ti I & 5020.0 & 0.84 & $-$0.36 & 13.2 & 2.09 & \nodata & \nodata & 23.9 & 2.24 \\
Ti I & 5024.8 & 0.82 & $-$0.55 & 9.5 & 2.10 & \nodata & \nodata & \nodata & \nodata \\
Ti I & 5035.9 & 1.46 & 0.26 & \nodata & \nodata & \nodata & \nodata & 19.0 & 2.29 \\
Ti I & 5036.5 & 1.44 & 0.14 & 7.7 & 2.07 & \nodata & \nodata & \nodata & \nodata \\
Ti I & 5040.0 & 0.02 & $-$1.13 & 19.0 & 2.02 & 12.1 & 2.27 & 32.2 & 2.13 \\
Ti I & 5064.6 & 0.05 & $-$0.94 & 26.4 & 2.04 & 14.9 & 2.22 & 40.2 & 2.11 \\
Ti I & 5173.7 & 0.00 & $-$1.06 & 23.9 & 2.04 & 18.1 & 2.38 & 40.1 & 2.16 \\
Ti I & 5193.0 & 0.02 & $-$0.95 & 29.7 & 2.08 & 24.0 & 2.44 & 49.1 & 2.21 \\
Ti I & 5210.4 & 0.05 & $-$0.83 & 30.9 & 2.01 & 20.5 & 2.27 & 48.2 & 2.12 \\
Ti I & 6258.1 & 1.44 & $-$0.30 & 2.7 & 1.98 & \nodata & \nodata & 5.5 & 2.16 \\
Ti II & 3329.5 & 0.14 & $-$0.26 & \nodata & \nodata & 145.4 & 2.47 & \nodata & \nodata \\
Ti II & 3335.2 & 0.12 & $-$0.42 & \nodata & \nodata & 131.5 & 2.42 & \nodata & \nodata \\
Ti II & 3387.8 & 0.03 & $-$0.41 & \nodata & \nodata & 134.1 & 2.32 & \nodata & \nodata \\
Ti II & 3759.3 & 0.61 & 0.28 & 192.0 & 2.04 & 149.0 & 2.29 & 210.7 & 2.09 \\
Ti II & 3761.3 & 0.57 & 0.18 & 181.2 & 1.98 & 143.4 & 2.27 & 200.6 & 2.06 \\
Ti II & 3813.4 & 0.61 & $-$1.89 & \nodata & \nodata & 63.8 & 2.38 & \nodata & \nodata \\
Ti II & 3882.3 & 1.11 & $-$1.87 & \nodata & \nodata & 37.1 & 2.37 & 67.0 & 2.26 \\
Ti II & 3913.5 & 1.11 & $-$0.36 & \nodata & \nodata & \nodata & \nodata & 137.7 & 2.31 \\
Ti II & 4025.1 & 0.61 & $-$2.11 & 77.2 & 2.10 & 50.7 & 2.27 & 86.9 & 2.21 \\
Ti II & 4028.3 & 1.89 & $-$0.92 & 44.8 & 1.93 & 40.1 & 2.36 & 60.7 & 2.15 \\
Ti II & 4053.8 & 1.89 & $-$1.07 & 32.5 & 1.85 & 24.4 & 2.17 & 37.6 & 1.89 \\
Ti II & 4161.5 & 1.08 & $-$2.09 & 38.4 & 1.98 & 26.7 & 2.30 & 53.2 & 2.15 \\
Ti II & 4163.6 & 2.59 & $-$0.13 & 36.7 & 1.83 & 29.2 & 2.12 & 40.4 & 1.86 \\
Ti II & 4184.3 & 1.08 & $-$2.51 & 27.0 & 2.17 & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4290.2 & 1.16 & $-$0.87 & 100.8 & 1.99 & 80.4 & 2.30 & 113.3 & 2.17 \\
Ti II & 4330.7 & 1.18 & $-$2.09 & 38.5 & 2.09 & 27.6 & 2.41 & 56.9 & 2.32 \\
Ti II & 4337.9 & 1.08 & $-$0.96 & 103.8 & 2.02 & 77.2 & 2.20 & 116.8 & 2.21 \\
Ti II & 4394.1 & 1.22 & $-$1.77 & 56.5 & 2.11 & 36.7 & 2.32 & 67.1 & 2.21 \\
Ti II & 4395.0 & 1.08 & $-$0.54 & 125.7 & 2.06 & 97.3 & 2.29 & 136.4 & 2.17 \\
Ti II & 4395.8 & 1.24 & $-$1.93 & 36.7 & 1.97 & 26.2 & 2.29 & 53.3 & 2.17 \\
Ti II & 4398.3 & 1.21 & $-$2.65 & 9.5 & 1.92 & \nodata & \nodata & 18.0 & 2.16 \\
Ti II & 4399.8 & 1.24 & $-$1.19 & 83.5 & 2.02 & 64.3 & 2.31 & 95.4 & 2.17 \\
Ti II & 4409.5 & 1.23 & $-$2.53 & 13.8 & 2.00 & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4417.7 & 1.17 & $-$1.19 & 88.5 & 2.01 & 66.8 & 2.27 & 100.1 & 2.17 \\
Ti II & 4418.3 & 1.24 & $-$1.99 & 39.4 & 2.06 & 24.9 & 2.31 & 52.8 & 2.22 \\
Ti II & 4441.7 & 1.18 & $-$2.41 & 28.0 & 2.20 & 18.6 & 2.50 & 40.3 & 2.35 \\
Ti II & 4443.8 & 1.08 & $-$0.71 & 111.1 & 1.89 & 91.5 & 2.29 & 123.3 & 2.05 \\
Ti II & 4444.6 & 1.11 & $-$2.20 & 36.7 & 2.07 & 25.8 & 2.40 & 53.2 & 2.27 \\
Ti II & 4450.5 & 1.08 & $-$1.52 & 77.2 & 2.02 & 58.3 & 2.32 & 89.7 & 2.18 \\
Ti II & 4464.4 & 1.16 & $-$1.81 & 55.4 & 2.05 & 39.7 & 2.34 & 69.1 & 2.20 \\
Ti II & 4468.5 & 1.13 & $-$0.63 & 114.1 & 1.93 & 95.5 & 2.37 & 127.4 & 2.11 \\
Ti II & 4470.9 & 1.17 & $-$2.02 & 36.9 & 1.96 & 22.6 & 2.20 & 51.5 & 2.13 \\
Ti II & 4488.3 & 3.12 & $-$0.50 & 5.4 & 1.83 & 5.2 & 2.17 & 11.4 & 2.15 \\
Ti II & 4493.5 & 1.08 & $-$3.02 & 11.8 & 2.23 & 6.9 & 2.49 & 20.1 & 2.42 \\
Ti II & 4501.3 & 1.11 & $-$0.77 & 110.8 & 1.97 & 90.4 & 2.35 & 122.1 & 2.11 \\
Ti II & 4529.5 & 1.57 & $-$2.03 & \nodata & \nodata & 19.4 & 2.59 & 41.7 & 2.49 \\
Ti II & 4534.0 & 1.24 & $-$0.53 & 116.6 & 2.00 & 90.9 & 2.26 & 122.5 & 2.03 \\
Ti II & 4563.8 & 1.22 & $-$0.96 & 102.4 & 2.10 & 81.9 & 2.44 & 113.1 & 2.23 \\
Ti II & 4572.0 & 1.57 & $-$0.31 & 102.4 & 1.89 & 80.4 & 2.15 & 112.2 & 2.02 \\
Ti II & 4583.4 & 1.16 & $-$2.92 & 11.0 & 2.19 & 6.4 & 2.44 & 17.2 & 2.33 \\
Ti II & 4589.9 & 1.24 & $-$1.79 & 61.0 & 2.20 & 41.0 & 2.42 & 73.6 & 2.33 \\
Ti II & 4636.3 & 1.16 & $-$3.02 & 6.7 & 2.05 & \nodata & \nodata & 11.7 & 2.24 \\
Ti II & 4657.2 & 1.24 & $-$2.29 & 28.5 & 2.15 & 15.4 & 2.33 & 39.0 & 2.27 \\
Ti II & 4708.7 & 1.24 & $-$2.35 & 23.3 & 2.09 & 14.0 & 2.33 & 35.0 & 2.25 \\
Ti II & 4780.0 & 2.05 & $-$1.37 & 22.6 & 2.09 & 14.6 & 2.31 & 29.8 & 2.19 \\
Ti II & 4798.5 & 1.08 & $-$2.68 & 21.6 & 2.17 & 10.7 & 2.34 & 32.8 & 2.34 \\
Ti II & 4805.1 & 2.06 & $-$1.10 & 35.2 & 2.09 & 25.4 & 2.35 & 43.4 & 2.18 \\
Ti II & 4865.6 & 1.12 & $-$2.81 & 16.4 & 2.20 & 8.9 & 2.41 & 23.9 & 2.33 \\
Ti II & 4911.2 & 3.12 & $-$0.34 & \nodata & \nodata & \nodata & \nodata & 10.2 & 1.92 \\
Ti II & 5005.2 & 1.57 & $-$2.73 & \nodata & \nodata & \nodata & \nodata & 7.0 & 2.20 \\
Ti II & 5129.2 & 1.89 & $-$1.34 & 33.0 & 2.06 & 23.6 & 2.33 & 42.1 & 2.16 \\
Ti II & 5185.9 & 1.89 & $-$1.41 & 26.9 & 2.00 & 15.2 & 2.16 & 37.4 & 2.15 \\
Ti II & 5188.7 & 1.58 & $-$1.05 & 76.3 & 2.05 & 60.0 & 2.38 & 89.7 & 2.20 \\
Ti II & 5226.5 & 1.57 & $-$1.26 & 59.6 & 1.99 & 45.5 & 2.31 & 74.9 & 2.16 \\
Ti II & 5336.8 & 1.58 & $-$1.60 & 41.2 & 2.06 & 26.7 & 2.29 & 53.6 & 2.18 \\
Ti II & 5381.0 & 1.56 & $-$1.97 & 26.7 & 2.14 & 16.0 & 2.35 & 37.0 & 2.27 \\
Ti II & 5418.8 & 1.58 & $-$2.13 & 18.4 & 2.12 & 11.5 & 2.36 & 21.6 & 2.14 \\
V II & 3915.0 & 1.43 & $-$1.05 & syn & 0.92 & syn & 1.07 & syn & 0.93 \\
V II & 3952.0 & 1.48 & $-$0.78 & syn & 0.99 & syn & 1.04 & syn & 0.90 \\
V II & 4005.0 & 1.82& $-$0.52 & syn & 0.91 & \nodata & \nodata & syn & 0.95 \\
V II & 4023.4 & 1.80 & $-$0.61 & 19.4 & 0.87 & 12.6 & 1.15 & \nodata & \nodata \\
V II & 4379.0 & 0.30 & 0.55 & syn & 0.73 & syn & 0.95 & syn & 0.66 \\
Cr I & 3578.7 & 0.00 & 0.42 & 111.0 & 2.00 & 91.6 & 2.30 & \nodata & \nodata \\
Cr I & 3908.8 & 1.00 & $-$1.05 & 15.0 & 2.29 & \nodata & \nodata & \nodata & \nodata \\
Cr I & 4254.3 & 0.00 & $-$0.09 & 102.6 & 1.85 & 86.6 & 2.27 & \nodata & \nodata \\
Cr I & 4274.8 & 0.00 & $-$0.22 & 102.5 & 1.97 & 84.5 & 2.34 & \nodata & \nodata \\
Cr I & 4289.7 & 0.00 & $-$0.37 & 96.0 & 1.97 & 82.8 & 2.44 & \nodata & \nodata \\
Cr I & 4545.9 & 0.94 & $-$1.37 & 9.6 & 2.29 & 5.7 & 2.44 & 12.1 & 2.26 \\
Cr I & 4580.1 & 0.94 & $-$1.65 & 8.8 & 2.53 & \nodata & \nodata & \nodata & \nodata \\
Cr I & 4600.7 & 1.00 & $-$1.25 & 10.3 & 2.28 & 7.0 & 2.48 & 13.8 & 2.28 \\
Cr I & 4616.1 & 0.98 & $-$1.19 & 11.4 & 2.24 & 10.1 & 2.57 & 19.6 & 2.38 \\
Cr I & 4626.2 & 0.97 & $-$1.33 & 8.0 & 2.20 & 7.7 & 2.57 & 13.5 & 2.30 \\
Cr I & 4646.1 & 1.03 & $-$0.74 & 22.3 & 2.19 & 18.2 & 2.48 & 34.4 & 2.30 \\
Cr I & 4651.3 & 0.98 & $-$1.46 & 8.4 & 2.36 & 3.5 & 2.35 & 11.5 & 2.38 \\
Cr I & 4652.1 & 1.00 & $-$1.04 & 16.2 & 2.29 & 11.2 & 2.50 & 23.6 & 2.35 \\
Cr I & 5206.0 & 0.94 & 0.02 & 73.6 & 2.16 & 59.1 & 2.43 & 89.3 & 2.25 \\
Cr I & 5208.4 & 0.94 & 0.17 & 89.0 & 2.27 & 70.6 & 2.53 & \nodata & \nodata \\
Cr I & 5247.6 & 0.96 & $-$1.59 & \nodata & \nodata & \nodata & \nodata & 9.5 & 2.35 \\
Cr I & 5296.7 & 0.98 & $-$1.36 & 8.7 & 2.24 & 8.4 & 2.61 & 14.4 & 2.34 \\
Cr I & 5298.3 & 0.98 & $-$1.14 & 16.8 & 2.34 & 11.3 & 2.53 & 24.0 & 2.39 \\
Cr I & 5345.8 & 1.00 & $-$0.95 & 20.1 & 2.27 & 15.5 & 2.52 & 31.1 & 2.37 \\
Cr I & 5348.3 & 1.00 & $-$1.21 & 10.9 & 2.22 & 6.7 & 2.37 & 19.8 & 2.38 \\
Cr I & 5409.8 & 1.03 & $-$0.67 & 30.0 & 2.24 & 18.9 & 2.38 & 42.1 & 2.30 \\
Mn I & 3823.5 & 2.14 & 0.06 & 9.3 & 1.58 & \nodata & \nodata & \nodata & \nodata \\
Mn I & 4030.0 & 0.00 & $-$0.48 & syn & 1.40 & syn & 1.71 & syn & 1.53 \\
Mn I & 4033.0 & 0.00 & $-$0.62 & syn & 1.48 & syn & 1.69 & syn & 1.60 \\
Mn I & 4035.0 & 0.00 & $-$0.81 & syn & 1.38 & syn & 1.76 & syn & 1.53 \\
Mn I & 4040.0 & 2.11 & 0.28 & syn & 1.76 & syn & 1.99 & syn & 1.72 \\
Mn I & 4754.0 & 2.28 & $-$0.09 & syn & 1.84 & syn & 2.06 & syn & 1.86 \\
Mn I & 4783.0 & 2.30 & 0.04 & syn & 1.84 & syn & 2.01 & syn & 1.90 \\
Mn I & 4823.0 & 2.32 & 0.14 & syn & 1.81 & syn & 1.98 & syn & 1.83 \\
Fe I & 3399.3 & 2.20 & $-$0.62 & \nodata & \nodata & 57.0 & 4.35 & \nodata & \nodata \\
Fe I & 3401.5 & 0.91 & $-$2.06 & \nodata & \nodata & 58.3 & 4.34 & \nodata & \nodata \\
Fe I & 3413.1 & 2.20 & $-$0.40 & \nodata & \nodata & 65.9 & 4.39 & \nodata & \nodata \\
Fe I & 3417.8 & 2.22 & $-$0.68 & \nodata & \nodata & 56.2 & 4.41 & \nodata & \nodata \\
Fe I & 3418.5 & 2.22 & $-$0.76 & \nodata & \nodata & 50.0 & 4.32 & \nodata & \nodata \\
Fe I & 3424.3 & 2.17 & $-$0.70 & \nodata & \nodata & 56.8 & 4.39 & \nodata & \nodata \\
Fe I & 3428.2 & 2.20 & $-$0.82 & \nodata & \nodata & 64.6 & 4.76 & \nodata & \nodata \\
Fe I & 3442.7 & 0.96 & $-$2.66 & \nodata & \nodata & 33.5 & 4.37 & \nodata & \nodata \\
Fe I & 3445.2 & 2.20 & $-$0.54 & \nodata & \nodata & 55.2 & 4.20 & \nodata & \nodata \\
Fe I & 3447.3 & 2.20 & $-$1.02 & \nodata & \nodata & 34.9 & 4.19 & \nodata & \nodata \\
Fe I & 3450.3 & 2.22 & $-$0.90 & \nodata & \nodata & 62.5 & 4.80 & \nodata & \nodata \\
Fe I & 3451.9 & 2.22 & $-$1.00 & 54.5 & 4.13 & 41.3 & 4.34 & \nodata & \nodata \\
Fe I & 3485.3 & 2.20 & $-$1.15 & 66.3 & 4.52 & 31.3 & 4.23 & \nodata & \nodata \\
Fe I & 3506.5 & 2.28 & $-$1.17 & \nodata & \nodata & 41.8 & 4.58 & \nodata & \nodata \\
Fe I & 3521.3 & 0.91 & $-$0.99 & \nodata & \nodata & 102.8 & 4.61 & \nodata & \nodata \\
Fe I & 3533.0 & 2.88 & $-$0.37 & \nodata & \nodata & 48.3 & 4.62 & \nodata & \nodata \\
Fe I & 3540.1 & 2.86 & $-$0.71 & 28.1 & 4.06 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 3554.1 & 0.96 & $-$2.21 & \nodata & \nodata & 60.3 & 4.56 & \nodata & \nodata \\
Fe I & 3589.1 & 0.86 & $-$2.05 & \nodata & \nodata & 71.5 & 4.62 & \nodata & \nodata \\
Fe I & 3610.2 & 2.81 & 0.12 & \nodata & \nodata & 62.5 & 4.40 & \nodata & \nodata \\
Fe I & 3625.1 & 2.83 & $-$0.78 & 29.1 & 4.11 & 20.5 & 4.29 & \nodata & \nodata \\
Fe I & 3630.3 & 2.85 & $-$0.82 & 26.3 & 4.11 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 3636.2 & 2.20 & $-$1.87 & 24.9 & 4.33 & 22.8 & 4.72 & \nodata & \nodata \\
Fe I & 3649.3 & 0.00 & $-$3.20 & \nodata & \nodata & 72.7 & 4.68 & \nodata & \nodata \\
Fe I & 3689.5 & 2.94 & $-$0.17 & 57.3 & 4.12 & 44.1 & 4.28 & 66.4 & 4.19 \\
Fe I & 3709.2 & 0.91 & $-$0.62 & \nodata & \nodata & 116.9 & 4.38 & \nodata & \nodata \\
Fe I & 3715.9 & 2.28 & $-$1.46 & 37.1 & 4.21 & 19.4 & 4.25 & 47.4 & 4.26 \\
Fe I & 3724.4 & 2.28 & $-$0.82 & 65.3 & 4.11 & 60.3 & 4.55 & \nodata & \nodata \\
Fe I & 3727.6 & 0.96 & $-$0.61 & \nodata & \nodata & 124.6 & 4.56 & \nodata & \nodata \\
Fe I & 3735.3 & 2.94 & $-$0.32 & \nodata & \nodata & 31.2 & 4.15 & \nodata & \nodata \\
Fe I & 3742.6 & 2.94 & $-$0.81 & 29.9 & 4.22 & 33.0 & 4.68 & 41.0 & 4.32 \\
Fe I & 3753.6 & 2.18 & $-$0.89 & 71.1 & 4.18 & 66.7 & 4.67 & \nodata & \nodata \\
Fe I & 3756.1 & 2.17 & $-$2.12 & 14.0 & 4.17 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 3760.5 & 2.22 & $-$1.23 & 51.4 & 4.18 & 35.7 & 4.34 & \nodata & \nodata \\
Fe I & 3765.5 & 3.24 & 0.48 & 63.3 & 3.94 & 56.4 & 4.23 & \nodata & \nodata \\
Fe I & 3768.0 & 2.22 & $-$1.64 & \nodata & \nodata & \nodata & \nodata & 36.8 & 4.17 \\
Fe I & 3781.2 & 2.20 & $-$1.94 & 21.4 & 4.25 & 18.9 & 4.61 & 29.3 & 4.29 \\
Fe I & 3786.7 & 1.01 & $-$2.19 & 86.4 & 4.37 & 69.2 & 4.68 & \nodata & \nodata \\
Fe I & 3787.9 & 1.01 & $-$0.84 & \nodata & \nodata & 104.8 & 4.39 & \nodata & \nodata \\
Fe I & 3790.1 & 0.99 & $-$1.74 & 102.7 & 4.31 & 76.2 & 4.42 & \nodata & \nodata \\
Fe I & 3795.0 & 0.99 & $-$0.74 & \nodata & \nodata & 107.4 & 4.33 & \nodata & \nodata \\
Fe I & 3799.6 & 0.96 & $-$0.80 & \nodata & \nodata & 104.5 & 4.27 & \nodata & \nodata \\
Fe I & 3805.3 & 3.30 & 0.31 & 58.2 & 4.08 & 65.4 & 4.68 & 76.5 & 4.35 \\
Fe I & 3807.5 & 2.22 & $-$0.99 & 58.5 & 4.07 & 46.5 & 4.32 & 70.7 & 4.17 \\
Fe I & 3813.0 & 0.96 & $-$1.05 & \nodata & \nodata & 116.1 & 4.80 & \nodata & \nodata \\
Fe I & 3816.3 & 2.20 & $-$1.20 & 52.5 & 4.13 & 37.0 & 4.30 & 68.6 & 4.31 \\
Fe I & 3827.8 & 1.56 & 0.09 & \nodata & \nodata & 122.1 & 4.43 & \nodata & \nodata \\
Fe I & 3839.3 & 3.05 & $-$0.33 & 37.7 & 4.03 & 30.5 & 4.25 & \nodata & \nodata \\
Fe I & 3845.2 & 2.42 & $-$1.39 & 34.0 & 4.25 & 23.8 & 4.45 & 43.9 & 4.31 \\
Fe I & 3846.8 & 3.25 & $-$0.02 & 44.6 & 4.09 & 43.2 & 4.44 & 60.4 & 4.28 \\
Fe I & 3850.0 & 1.01 & $-$0.86 & \nodata & \nodata & 105.3 & 4.40 & \nodata & \nodata \\
Fe I & 3852.6 & 2.18 & $-$1.18 & 56.6 & 4.17 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 3863.7 & 2.69 & $-$1.43 & 18.6 & 4.26 & 17.3 & 4.61 & 31.7 & 4.45 \\
Fe I & 3865.5 & 1.01 & $-$0.95 & \nodata & \nodata & 105.8 & 4.50 & \nodata & \nodata \\
Fe I & 3867.2 & 3.02 & $-$0.45 & 33.9 & 4.03 & 35.8 & 4.45 & \nodata & \nodata \\
Fe I & 3878.0 & 0.96 & $-$0.90 & \nodata & \nodata & 114.2 & 4.58 & \nodata & \nodata \\
Fe I & 3885.5 & 2.42 & $-$1.09 & 39.8 & 4.07 & 31.2 & 4.32 & 48.4 & 4.09 \\
Fe I & 3887.0 & 0.91 & $-$1.14 & \nodata & \nodata & 103.1 & 4.49 & \nodata & \nodata \\
Fe I & 3895.7 & 0.11 & $-$1.67 & \nodata & \nodata & 117.2 & 4.46 & \nodata & \nodata \\
Fe I & 3899.7 & 0.09 & $-$1.51 & \nodata & \nodata & 124.9 & 4.44 & \nodata & \nodata \\
Fe I & 3902.9 & 1.56 & $-$0.44 & 122.2 & 4.17 & 97.0 & 4.35 & \nodata & \nodata \\
Fe I & 3917.2 & 0.99 & $-$2.15 & 96.0 & 4.50 & 71.9 & 4.67 & \nodata & \nodata \\
Fe I & 3920.3 & 0.12 & $-$1.73 & \nodata & \nodata & 111.9 & 4.40 & \nodata & \nodata \\
Fe I & 3922.9 & 0.05 & $-$1.63 & \nodata & \nodata & 124.1 & 4.48 & \nodata & \nodata \\
Fe I & 3940.9 & 0.96 & $-$2.60 & 72.8 & 4.37 & 53.6 & 4.61 & \nodata & \nodata \\
Fe I & 3943.3 & 2.20 & $-$2.35 & \nodata & \nodata & \nodata & \nodata & 26.3 & 4.63 \\
Fe I & 3948.1 & 3.24 & $-$0.59 & 24.2 & 4.23 & 24.2 & 4.57 & 39.5 & 4.44 \\
Fe I & 3950.0 & 2.18 & $-$1.25 & 56.7 & 4.23 & 44.2 & 4.47 & 64.9 & 4.24 \\
Fe I & 3977.7 & 2.20 & $-$1.12 & 63.1 & 4.24 & 51.0 & 4.50 & 71.0 & 4.25 \\
Fe I & 4001.7 & 2.18 & $-$1.90 & 23.1 & 4.22 & 17.9 & 4.50 & 41.5 & 4.45 \\
Fe I & 4005.2 & 1.56 & $-$0.58 & 121.0 & 4.23 & 96.7 & 4.44 & \nodata & \nodata \\
Fe I & 4007.3 & 2.76 & $-$1.28 & 17.4 & 4.16 & 13.5 & 4.39 & 26.2 & 4.26 \\
Fe I & 4009.7 & 2.22 & $-$1.25 & 55.3 & 4.24 & 45.4 & 4.53 & 74.3 & 4.47 \\
Fe I & 4014.5 & 3.05 & $-$0.59 & 55.7 & 4.60 & 41.8 & 4.74 & \nodata & \nodata \\
Fe I & 4021.9 & 2.76 & $-$0.73 & 44.0 & 4.18 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 4032.6 & 1.49 & $-$2.38 & 40.1 & 4.19 & 24.3 & 4.36 & 58.7 & 4.35 \\
Fe I & 4044.6 & 2.83 & $-$1.22 & 17.4 & 4.18 & 14.3 & 4.44 & \nodata & \nodata \\
Fe I & 4058.2 & 3.21 & $-$1.18 & 18.3 & 4.63 & \nodata & \nodata & 25.0 & 4.69 \\
Fe I & 4062.4 & 2.85 & $-$0.86 & 29.2 & 4.13 & 25.9 & 4.42 & 38.2 & 4.19 \\
Fe I & 4063.3 & 3.37 & $-$0.81 & 15.2 & 4.35 & 13.8 & 4.61 & \nodata & \nodata \\
Fe I & 4063.6 & 1.56 & 0.06 & \nodata & \nodata & 130.4 & 4.53 & \nodata & \nodata \\
Fe I & 4067.3 & 2.56 & $-$1.42 & 26.2 & 4.28 & \nodata & \nodata & 48.6 & 4.58 \\
Fe I & 4068.0 & 3.21 & $-$0.53 & 26.8 & 4.19 & 27.1 & 4.54 & 39.5 & 4.34 \\
Fe I & 4070.8 & 3.24 & $-$0.87 & 13.5 & 4.20 & 13.0 & 4.50 & 19.8 & 4.29 \\
Fe I & 4071.7 & 1.61 & $-$0.01 & \nodata & \nodata & 115.4 & 4.36 & \nodata & \nodata \\
Fe I & 4073.8 & 3.27 & $-$0.97 & 13.8 & 4.34 & \nodata & \nodata & 23.6 & 4.51 \\
Fe I & 4076.6 & 3.21 & $-$0.59 & 32.9 & 4.38 & 29.1 & 4.64 & \nodata & \nodata \\
Fe I & 4079.8 & 2.86 & $-$1.36 & 10.7 & 4.11 & 12.6 & 4.54 & 18.3 & 4.26 \\
Fe I & 4080.2 & 3.28 & $-$1.18 & 7.5 & 4.27 & \nodata & \nodata & 23.8 & 4.75 \\
Fe I & 4084.5 & 3.33 & $-$0.54 & 31.7 & 4.45 & 31.9 & 4.79 & 37.1 & 4.45 \\
Fe I & 4096.0 & 2.59 & $-$1.48 & 25.3 & 4.35 & \nodata & \nodata & 42.0 & 4.55 \\
Fe I & 4098.2 & 3.24 & $-$0.97 & 16.5 & 4.40 & \nodata & \nodata & 30.0 & 4.62 \\
Fe I & 4109.8 & 2.85 & $-$0.94 & 29.8 & 4.22 & 23.2 & 4.43 & 40.0 & 4.29 \\
Fe I & 4114.4 & 2.83 & $-$1.30 & 16.2 & 4.22 & 14.2 & 4.51 & 26.3 & 4.37 \\
Fe I & 4120.2 & 2.99 & $-$1.27 & 15.6 & 4.36 & \nodata & \nodata & 23.1 & 4.46 \\
Fe I & 4121.8 & 2.83 & $-$1.45 & 13.6 & 4.28 & 14.1 & 4.66 & 22.3 & 4.42 \\
Fe I & 4132.1 & 1.61 & $-$0.68 & 124.3 & 4.40 & 102.3 & 4.69 & \nodata & \nodata \\
Fe I & 4132.9 & 2.85 & $-$1.01 & 26.5 & 4.22 & 24.0 & 4.52 & 41.4 & 4.39 \\
Fe I & 4133.9 & 3.37 & $-$1.13 & 12.6 & 4.57 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 4134.7 & 2.83 & $-$0.65 & 44.6 & 4.19 & 39.9 & 4.49 & 56.9 & 4.29 \\
Fe I & 4137.0 & 3.42 & $-$0.45 & 20.8 & 4.21 & 19.1 & 4.47 & 25.6 & 4.22 \\
Fe I & 4139.9 & 0.99 & $-$3.63 & 20.7 & 4.41 & 10.5 & 4.57 & 34.7 & 4.54 \\
Fe I & 4143.4 & 3.05 & $-$0.21 & 52.7 & 4.15 & 48.6 & 4.48 & 69.7 & 4.35 \\
Fe I & 4143.9 & 1.56 & $-$0.51 & 125.1 & 4.18 & 104.2 & 4.52 & \nodata & \nodata \\
Fe I & 4147.7 & 1.48 & $-$2.07 & 66.4 & 4.33 & 48.1 & 4.53 & 80.4 & 4.43 \\
Fe I & 4150.2 & 3.43 & $-$1.19 & 7.4 & 4.45 & \nodata & \nodata & 9.1 & 4.44 \\
Fe I & 4152.2 & 0.96 & $-$3.23 & 50.0 & 4.55 & 34.0 & 4.80 & 69.0 & 4.69 \\
Fe I & 4153.9 & 3.40 & $-$0.28 & 25.5 & 4.13 & 24.0 & 4.41 & 34.4 & 4.21 \\
Fe I & 4154.5 & 2.83 & $-$0.69 & 39.4 & 4.14 & 32.0 & 4.37 & 47.8 & 4.17 \\
Fe I & 4154.8 & 3.37 & $-$0.40 & 24.5 & 4.20 & 24.2 & 4.51 & 32.5 & 4.26 \\
Fe I & 4156.8 & 2.83 & $-$0.81 & 40.5 & 4.27 & 33.3 & 4.51 & 47.3 & 4.28 \\
Fe I & 4157.8 & 3.42 & $-$0.40 & 24.6 & 4.26 & 22.6 & 4.53 & 29.4 & 4.27 \\
Fe I & 4158.8 & 3.43 & $-$0.70 & 12.8 & 4.23 & 11.9 & 4.49 & 19.1 & 4.33 \\
Fe I & 4172.8 & 0.96 & $-$3.02 & 60.6 & 4.52 & 39.1 & 4.69 & 79.2 & 4.66 \\
Fe I & 4173.9 & 0.99 & $-$3.29 & 34.8 & 4.38 & 16.9 & 4.47 & 47.9 & 4.43 \\
Fe I & 4174.9 & 0.91 & $-$2.94 & 67.5 & 4.50 & 36.9 & 4.51 & 82.4 & 4.58 \\
Fe I & 4175.6 & 2.85 & $-$0.83 & 37.4 & 4.25 & 38.2 & 4.65 & 55.6 & 4.45 \\
Fe I & 4181.8 & 2.83 & $-$0.37 & 55.7 & 4.10 & 53.2 & 4.49 & 73.7 & 4.31 \\
Fe I & 4182.4 & 3.02 & $-$1.18 & 11.0 & 4.13 & 15.5 & 4.64 & 19.9 & 4.32 \\
Fe I & 4184.9 & 2.83 & $-$0.87 & 30.9 & 4.15 & 28.0 & 4.46 & 41.7 & 4.24 \\
Fe I & 4187.0 & 2.45 & $-$0.56 & 78.3 & 4.25 & 63.1 & 4.46 & 88.7 & 4.33 \\
Fe I & 4187.8 & 2.42 & $-$0.51 & 81.7 & 4.23 & 66.6 & 4.47 & 91.2 & 4.30 \\
Fe I & 4191.4 & 2.47 & $-$0.67 & 67.7 & 4.17 & 58.2 & 4.48 & 83.2 & 4.34 \\
Fe I & 4195.3 & 3.33 & $-$0.49 & 31.9 & 4.40 & 26.0 & 4.60 & 38.1 & 4.42 \\
Fe I & 4196.2 & 3.40 & $-$0.70 & 13.5 & 4.21 & \nodata & \nodata & 20.3 & 4.32 \\
Fe I & 4199.1 & 3.05 & 0.16 & 67.4 & 4.05 & 58.8 & 4.33 & 76.7 & 4.12 \\
Fe I & 4202.0 & 1.49 & $-$0.69 & 124.3 & 4.23 & 99.4 & 4.47 & \nodata & \nodata \\
Fe I & 4216.2 & 0.00 & $-$3.36 & 109.3 & 4.63 & 74.2 & 4.69 & \nodata & \nodata \\
Fe I & 4217.5 & 3.43 & $-$0.48 & 26.0 & 4.39 & 21.3 & 4.58 & 29.0 & 4.35 \\
Fe I & 4222.2 & 2.45 & $-$0.91 & 57.5 & 4.20 & 44.2 & 4.40 & 71.2 & 4.32 \\
Fe I & 4227.4 & 3.33 & 0.27 & 71.4 & 4.36 & 59.9 & 4.56 & 87.1 & 4.58 \\
Fe I & 4233.6 & 2.48 & $-$0.60 & 73.3 & 4.22 & 59.2 & 4.44 & 87.6 & 4.37 \\
Fe I & 4238.8 & 3.40 & $-$0.23 & 32.9 & 4.24 & 28.6 & 4.47 & 39.4 & 4.26 \\
Fe I & 4247.4 & 3.37 & $-$0.24 & 50.5 & 4.53 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 4250.1 & 2.47 & $-$0.38 & 84.3 & 4.20 & 68.4 & 4.42 & 97.2 & 4.34 \\
Fe I & 4250.8 & 1.56 & $-$0.71 & 116.9 & 4.15 & 95.8 & 4.46 & \nodata & \nodata \\
Fe I & 4258.3 & 0.09 & $-$4.36 & 54.2 & 4.64 & 26.2 & 4.73 & 73.4 & 4.73 \\
Fe I & 4260.5 & 2.40 & 0.08 & 110.0 & 4.25 & 89.7 & 4.45 & 119.2 & 4.28 \\
Fe I & 4271.2 & 2.45 & $-$0.34 & 95.8 & 4.38 & 76.4 & 4.56 & 104.7 & 4.43 \\
Fe I & 4271.8 & 1.49 & $-$0.17 & \nodata & \nodata & 120.8 & 4.44 & \nodata & \nodata \\
Fe I & 4282.4 & 2.18 & $-$0.78 & 80.8 & 4.16 & 75.3 & 4.66 & \nodata & \nodata \\
Fe I & 4291.5 & 0.05 & $-$4.08 & 69.2 & 4.57 & 36.9 & 4.63 & 91.6 & 4.71 \\
Fe I & 4325.8 & 1.61 & 0.01 & \nodata & \nodata & 122.5 & 4.42 & \nodata & \nodata \\
Fe I & 4337.0 & 1.56 & $-$1.70 & 81.2 & 4.30 & 59.9 & 4.47 & 94.4 & 4.38 \\
Fe I & 4352.7 & 2.22 & $-$1.29 & 62.0 & 4.37 & 47.3 & 4.57 & 75.3 & 4.46 \\
Fe I & 4367.9 & 1.61 & $-$2.88 & 23.2 & 4.48 & \nodata & \nodata & 38.4 & 4.63 \\
Fe I & 4375.9 & 0.00 & $-$3.00 & 121.9 & 4.50 & 89.9 & 4.73 & \nodata & \nodata \\
Fe I & 4388.4 & 3.60 & $-$0.68 & 12.3 & 4.38 & 9.8 & 4.55 & 17.9 & 4.48 \\
Fe I & 4404.8 & 1.56 & $-$0.15 & \nodata & \nodata & 122.6 & 4.49 & \nodata & \nodata \\
Fe I & 4407.7 & 2.18 & $-$1.97 & 42.3 & 4.65 & \nodata & \nodata & 57.6 & 4.76 \\
Fe I & 4408.4 & 2.20 & $-$1.77 & 41.9 & 4.46 & 30.2 & 4.66 & 62.0 & 4.66 \\
Fe I & 4415.1 & 1.61 & $-$0.62 & 123.8 & 4.21 & 101.1 & 4.52 & \nodata & \nodata \\
Fe I & 4422.6 & 2.85 & $-$1.11 & 31.2 & 4.40 & 29.3 & 4.72 & 48.2 & 4.59 \\
Fe I & 4427.3 & 0.05 & $-$2.92 & 124.4 & 4.52 & 88.7 & 4.66 & \nodata & \nodata \\
Fe I & 4430.6 & 2.22 & $-$1.66 & 40.0 & 4.35 & 28.7 & 4.54 & 55.1 & 4.47 \\
Fe I & 4442.3 & 2.20 & $-$1.23 & 65.2 & 4.32 & 50.3 & 4.53 & 80.7 & 4.45 \\
Fe I & 4443.2 & 2.86 & $-$1.04 & 23.1 & 4.17 & 19.5 & 4.42 & 31.0 & 4.23 \\
Fe I & 4447.7 & 2.22 & $-$1.34 & 55.7 & 4.29 & 44.0 & 4.54 & 70.3 & 4.40 \\
Fe I & 4454.4 & 2.83 & $-$1.30 & 18.0 & 4.27 & 15.7 & 4.54 & 28.8 & 4.41 \\
Fe I & 4459.1 & 2.18 & $-$1.28 & 71.5 & 4.45 & 57.6 & 4.70 & 89.6 & 4.64 \\
Fe I & 4461.7 & 0.09 & $-$3.19 & 113.9 & 4.60 & 78.8 & 4.70 & \nodata & \nodata \\
Fe I & 4466.6 & 2.83 & $-$0.60 & 68.0 & 4.52 & 50.2 & 4.62 & \nodata & \nodata \\
Fe I & 4476.0 & 2.85 & $-$0.82 & 46.2 & 4.38 & 41.5 & 4.68 & 60.7 & 4.51 \\
Fe I & 4484.2 & 3.60 & $-$0.64 & 10.4 & 4.26 & 9.7 & 4.50 & 13.3 & 4.28 \\
Fe I & 4489.7 & 0.12 & $-$3.90 & 74.2 & 4.53 & 39.4 & 4.56 & 96.3 & 4.66 \\
Fe I & 4490.1 & 3.02 & $-$1.58 & \nodata & \nodata & \nodata & \nodata & 9.5 & 4.34 \\
Fe I & 4494.6 & 2.20 & $-$1.14 & 71.3 & 4.33 & 55.5 & 4.54 & 87.3 & 4.48 \\
Fe I & 4528.6 & 2.18 & $-$0.82 & 90.7 & 4.35 & 74.7 & 4.64 & 109.0 & 4.56 \\
Fe I & 4531.1 & 1.48 & $-$2.10 & 69.7 & 4.36 & 48.0 & 4.51 & 88.1 & 4.51 \\
Fe I & 4592.7 & 1.56 & $-$2.46 & 52.5 & 4.53 & 30.6 & 4.61 & 69.7 & 4.64 \\
Fe I & 4602.0 & 1.61 & $-$3.13 & 11.9 & 4.37 & 7.2 & 4.57 & 23.8 & 4.57 \\
Fe I & 4602.9 & 1.49 & $-$2.21 & 68.3 & 4.44 & 44.0 & 4.54 & 85.1 & 4.56 \\
Fe I & 4607.6 & 3.26 & $-$1.33 & 6.5 & 4.31 & \nodata & \nodata & 10.6 & 4.43 \\
Fe I & 4619.3 & 3.60 & $-$1.06 & \nodata & \nodata & \nodata & \nodata & 5.9 & 4.31 \\
Fe I & 4625.1 & 3.24 & $-$1.27 & 8.1 & 4.32 & \nodata & \nodata & 15.6 & 4.54 \\
Fe I & 4630.1 & 2.28 & $-$2.59 & 10.0 & 4.57 & 7.8 & 4.84 & 19.8 & 4.78 \\
Fe I & 4632.9 & 1.61 & $-$2.91 & 19.7 & 4.41 & 11.5 & 4.57 & 35.7 & 4.59 \\
Fe I & 4637.5 & 3.28 & $-$1.29 & 5.2 & 4.18 & 7.2 & 4.63 & 10.8 & 4.42 \\
Fe I & 4643.5 & 3.64 & $-$1.15 & \nodata & \nodata & \nodata & \nodata & 5.3 & 4.39 \\
Fe I & 4647.4 & 2.95 & $-$1.35 & 15.0 & 4.35 & 13.4 & 4.62 & 25.7 & 4.53 \\
Fe I & 4668.1 & 3.26 & $-$1.08 & 11.5 & 4.33 & 9.7 & 4.54 & 17.5 & 4.44 \\
Fe I & 4669.2 & 3.65 & $-$1.25 & \nodata & \nodata & \nodata & \nodata & 6.7 & 4.62 \\
Fe I & 4678.8 & 3.60 & $-$0.68 & 9.3 & 4.24 & 9.6 & 4.52 & 13.9 & 4.34 \\
Fe I & 4691.4 & 2.99 & $-$1.52 & 11.8 & 4.45 & 8.5 & 4.61 & 19.6 & 4.59 \\
Fe I & 4707.3 & 3.24 & $-$0.96 & 16.3 & 4.36 & 12.4 & 4.52 & 25.0 & 4.48 \\
Fe I & 4709.1 & 3.65 & $-$1.32 & \nodata & \nodata & \nodata & \nodata & 5.2 & 4.57 \\
Fe I & 4710.3 & 3.02 & $-$1.61 & 8.1 & 4.39 & 8.3 & 4.72 & 12.6 & 4.49 \\
Fe I & 4733.6 & 1.49 & $-$2.99 & 27.0 & 4.50 & 13.6 & 4.59 & 43.1 & 4.63 \\
Fe I & 4736.8 & 3.21 & $-$0.67 & 28.7 & 4.34 & 23.2 & 4.53 & 37.7 & 4.40 \\
Fe I & 4772.8 & 1.56 & $-$2.90 & \nodata & \nodata & 6.5 & 4.22 & 24.0 & 4.27 \\
Fe I & 4786.8 & 3.00 & $-$1.61 & 9.7 & 4.45 & 7.7 & 4.66 & 17.0 & 4.61 \\
Fe I & 4789.6 & 3.53 & $-$0.96 & 6.4 & 4.25 & 4.8 & 4.38 & 8.1 & 4.26 \\
Fe I & 4859.7 & 2.88 & $-$0.76 & 37.1 & 4.17 & 30.9 & 4.41 & 53.0 & 4.32 \\
Fe I & 4871.3 & 2.87 & $-$0.34 & 61.6 & 4.14 & 50.9 & 4.38 & 75.5 & 4.25 \\
Fe I & 4872.1 & 2.88 & $-$0.57 & 50.9 & 4.22 & 42.2 & 4.45 & 65.1 & 4.33 \\
Fe I & 4882.1 & 3.41 & $-$1.48 & 3.5 & 4.35 & \nodata & \nodata & 6.9 & 4.56 \\
Fe I & 4885.4 & 3.88 & $-$0.97 & \nodata & \nodata & \nodata & \nodata & 5.1 & 4.48 \\
Fe I & 4890.8 & 2.88 & $-$0.38 & 61.0 & 4.18 & 57.7 & 4.56 & 82.8 & 4.43 \\
Fe I & 4891.5 & 2.85 & $-$0.11 & 75.7 & 4.13 & 63.4 & 4.39 & 86.6 & 4.20 \\
Fe I & 4903.3 & 2.88 & $-$0.89 & 32.5 & 4.22 & 26.8 & 4.45 & 48.9 & 4.38 \\
Fe I & 4910.0 & 3.39 & $-$1.28 & 4.5 & 4.23 & \nodata & \nodata & 8.7 & 4.44 \\
Fe I & 4919.0 & 2.85 & $-$0.34 & 64.7 & 4.17 & 50.8 & 4.35 & 76.1 & 4.23 \\
Fe I & 4920.5 & 2.83 & 0.07 & 89.7 & 4.18 & 79.7 & 4.56 & 107.1 & 4.38 \\
Fe I & 4924.8 & 2.28 & $-$2.11 & 16.5 & 4.33 & 9.7 & 4.44 & 26.2 & 4.44 \\
Fe I & 4938.8 & 2.88 & $-$1.08 & 27.4 & 4.29 & 19.5 & 4.45 & 39.5 & 4.41 \\
Fe I & 4939.7 & 0.86 & $-$3.25 & 56.6 & 4.47 & 29.7 & 4.54 & 75.2 & 4.55 \\
Fe I & 4946.4 & 3.37 & $-$1.11 & 10.1 & 4.41 & 6.8 & 4.51 & 15.0 & 4.50 \\
Fe I & 4966.1 & 3.33 & $-$0.79 & 18.0 & 4.33 & 14.2 & 4.51 & 27.2 & 4.45 \\
Fe I & 4985.2 & 3.93 & $-$0.44 & \nodata & \nodata & 7.1 & 4.48 & 10.5 & 4.34 \\
Fe I & 4994.1 & 0.92 & $-$2.97 & 65.2 & 4.38 & 40.5 & 4.54 & 87.5 & 4.53 \\
Fe I & 5001.9 & 3.88 & $-$0.01 & 18.3 & 4.22 & 18.9 & 4.50 & 30.0 & 4.41 \\
Fe I & 5005.7 & 3.88 & $-$0.12 & 13.9 & 4.20 & 11.6 & 4.35 & 22.7 & 4.36 \\
Fe I & 5006.1 & 2.83 & $-$0.61 & 53.2 & 4.22 & 41.8 & 4.42 & 67.2 & 4.32 \\
Fe I & 5012.1 & 0.86 & $-$2.64 & 98.9 & 4.56 & 67.5 & 4.68 & 115.0 & 4.59 \\
Fe I & 5014.9 & 3.94 & $-$0.18 & \nodata & \nodata & 9.5 & 4.38 & 17.9 & 4.37 \\
Fe I & 5022.2 & 3.98 & $-$0.33 & \nodata & \nodata & \nodata & \nodata & 13.9 & 4.44 \\
Fe I & 5041.1 & 0.96 & $-$3.09 & 65.3 & 4.55 & 36.6 & 4.62 & 88.7 & 4.71 \\
Fe I & 5041.8 & 1.49 & $-$2.20 & 74.5 & 4.47 & 49.1 & 4.59 & 91.8 & 4.58 \\
Fe I & 5044.2 & 2.85 & $-$2.02 & 6.0 & 4.44 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 5049.8 & 2.28 & $-$1.35 & 54.2 & 4.30 & 41.5 & 4.52 & 68.8 & 4.38 \\
Fe I & 5051.6 & 0.92 & $-$2.76 & 85.0 & 4.50 & 57.7 & 4.66 & 108.7 & 4.67 \\
Fe I & 5060.1 & 0.00 & $-$5.46 & 11.1 & 4.62 & \nodata & \nodata & 23.8 & 4.78 \\
Fe I & 5068.8 & 2.94 & $-$1.04 & 23.8 & 4.25 & 23.5 & 4.58 & 32.9 & 4.32 \\
Fe I & 5074.7 & 4.22 & $-$0.20 & 11.0 & 4.56 & 8.7 & 4.67 & 14.1 & 4.60 \\
Fe I & 5079.2 & 2.20 & $-$2.10 & 26.7 & 4.47 & 15.1 & 4.55 & 42.0 & 4.61 \\
Fe I & 5079.7 & 0.99 & $-$3.25 & 55.4 & 4.59 & 30.0 & 4.68 & 76.2 & 4.71 \\
Fe I & 5083.3 & 0.96 & $-$2.84 & 74.8 & 4.45 & 44.4 & 4.52 & 97.3 & 4.60 \\
Fe I & 5090.8 & 4.26 & $-$0.36 & 4.9 & 4.39 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 5098.7 & 2.18 & $-$2.03 & \nodata & \nodata & 22.0 & 4.65 & 53.7 & 4.69 \\
Fe I & 5110.4 & 0.00 & $-$3.76 & 105.7 & 4.68 & 68.8 & 4.80 & 123.6 & 4.63 \\
Fe I & 5123.7 & 1.01 & $-$3.06 & 63.0 & 4.54 & 40.0 & 4.71 & 92.0 & 4.79 \\
Fe I & 5125.1 & 4.22 & $-$0.14 & 10.8 & 4.49 & \nodata & \nodata & 11.6 & 4.44 \\
Fe I & 5127.4 & 0.92 & $-$3.25 & 55.6 & 4.50 & 28.6 & 4.57 & 77.2 & 4.63 \\
Fe I & 5131.5 & 2.22 & $-$2.52 & 12.7 & 4.51 & \nodata & \nodata & 22.4 & 4.67 \\
Fe I & 5133.7 & 4.17 & 0.36 & 20.4 & 4.26 & 18.9 & 4.45 & 28.9 & 4.37 \\
Fe I & 5137.4 & 4.18 & $-$0.40 & 6.7 & 4.47 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 5139.2 & 3.00 & $-$0.73 & 40.9 & 4.33 & 33.4 & 4.56 & 60.8 & 4.53 \\
Fe I & 5141.7 & 2.42 & $-$2.24 & 11.7 & 4.44 & \nodata & \nodata & 18.7 & 4.54 \\
Fe I & 5142.9 & 0.96 & $-$3.08 & 63.7 & 4.50 & 31.4 & 4.50 & 88.9 & 4.69 \\
Fe I & 5150.8 & 0.99 & $-$3.04 & 57.4 & 4.40 & 31.4 & 4.50 & 77.4 & 4.51 \\
Fe I & 5151.9 & 1.01 & $-$3.32 & 45.2 & 4.53 & 22.1 & 4.59 & 68.0 & 4.67 \\
Fe I & 5162.3 & 4.18 & 0.02 & 15.5 & 4.45 & 15.3 & 4.68 & 24.3 & 4.62 \\
Fe I & 5166.3 & 0.00 & $-$4.12 & 83.8 & 4.63 & 42.0 & 4.62 & 99.5 & 4.59 \\
Fe I & 5171.6 & 1.49 & $-$1.72 & 98.8 & 4.41 & 71.6 & 4.57 & 113.3 & 4.46 \\
Fe I & 5191.5 & 3.04 & $-$0.55 & 44.8 & 4.27 & 45.1 & 4.65 & 68.5 & 4.53 \\
Fe I & 5192.3 & 3.00 & $-$0.42 & 52.5 & 4.21 & 41.6 & 4.41 & 68.8 & 4.35 \\
Fe I & 5194.9 & 1.56 & $-$2.02 & 75.9 & 4.39 & 53.0 & 4.56 & 94.7 & 4.51 \\
Fe I & 5198.7 & 2.22 & $-$2.09 & 23.6 & 4.40 & 17.1 & 4.62 & 34.6 & 4.49 \\
Fe I & 5202.3 & 2.18 & $-$1.87 & 42.1 & 4.48 & 28.3 & 4.64 & 57.9 & 4.58 \\
Fe I & 5215.2 & 3.26 & $-$0.86 & 17.7 & 4.30 & 13.6 & 4.46 & 24.3 & 4.36 \\
Fe I & 5216.3 & 1.61 & $-$2.08 & 67.9 & 4.38 & 44.0 & 4.51 & 84.7 & 4.47 \\
Fe I & 5217.4 & 3.21 & $-$1.16 & 15.4 & 4.46 & 11.6 & 4.62 & 20.4 & 4.50 \\
Fe I & 5225.5 & 0.11 & $-$4.75 & 34.1 & 4.63 & 11.8 & 4.63 & 55.3 & 4.73 \\
Fe I & 5226.9 & 3.04 & $-$0.55 & 49.7 & 4.34 & 35.3 & 4.45 & 63.1 & 4.43 \\
Fe I & 5227.2 & 1.56 & $-$1.23 & 122.7 & 4.47 & 94.7 & 4.72 & \nodata & \nodata \\
Fe I & 5232.9 & 2.94 & $-$0.06 & 77.2 & 4.17 & 66.4 & 4.47 & 91.8 & 4.29 \\
Fe I & 5242.5 & 3.63 & $-$0.97 & \nodata & \nodata & \nodata & \nodata & 8.4 & 4.39 \\
Fe I & 5247.1 & 0.09 & $-$4.95 & \nodata & \nodata & 11.5 & 4.78 & 44.3 & 4.73 \\
Fe I & 5250.2 & 0.12 & $-$4.94 & 23.2 & 4.61 & 10.4 & 4.77 & 44.2 & 4.77 \\
Fe I & 5250.6 & 2.20 & $-$2.18 & 28.0 & 4.56 & 18.6 & 4.72 & 45.8 & 4.73 \\
Fe I & 5253.5 & 3.28 & $-$1.58 & 4.7 & 4.40 & \nodata & \nodata & 7.2 & 4.49 \\
Fe I & 5255.0 & 0.11 & $-$4.76 & 36.2 & 4.68 & 12.7 & 4.68 & 59.7 & 4.80 \\
Fe I & 5263.3 & 3.26 & $-$0.87 & 15.9 & 4.25 & 14.3 & 4.50 & 26.6 & 4.42 \\
Fe I & 5266.6 & 3.00 & $-$0.39 & 54.6 & 4.20 & 43.3 & 4.40 & 70.1 & 4.33 \\
Fe I & 5269.5 & 0.86 & $-$1.33 & 162.0 & 4.41 & 123.2 & 4.69 & \nodata & \nodata \\
Fe I & 5281.8 & 3.04 & $-$0.83 & 29.7 & 4.28 & 22.4 & 4.45 & 43.0 & 4.40 \\
Fe I & 5283.6 & 3.24 & $-$0.45 & 37.6 & 4.36 & 29.7 & 4.46 & 52.2 & 4.49 \\
Fe I & 5302.3 & 3.28 & $-$0.73 & 21.5 & 4.29 & 16.7 & 4.46 & 33.7 & 4.44 \\
Fe I & 5307.4 & 1.61 & $-$2.91 & 20.4 & 4.38 & 14.5 & 4.64 & 34.2 & 4.51 \\
Fe I & 5322.0 & 2.28 & $-$2.80 & \nodata & \nodata & \nodata & \nodata & 6.9 & 4.44 \\
Fe I & 5324.2 & 3.21 & $-$0.11 & 53.6 & 4.17 & 48.6 & 4.47 & 71.3 & 4.33 \\
Fe I & 5328.0 & 0.92 & $-$1.47 & 152.5 & 4.43 & 115.6 & 4.71 & \nodata & \nodata \\
Fe I & 5328.5 & 1.56 & $-$1.85 & 92.6 & 4.48 & 65.3 & 4.62 & 110.3 & 4.58 \\
Fe I & 5332.9 & 1.55 & $-$2.78 & 31.3 & 4.41 & 17.2 & 4.53 & 44.4 & 4.46 \\
Fe I & 5339.9 & 3.27 & $-$0.63 & 24.8 & 4.25 & 19.0 & 4.41 & 39.7 & 4.43 \\
Fe I & 5341.0 & 1.61 & $-$1.95 & 83.8 & 4.49 & 59.4 & 4.66 & 103.6 & 4.63 \\
Fe I & 5364.9 & 4.45 & 0.23 & 11.9 & 4.43 & 8.3 & 4.46 & 15.6 & 4.50 \\
Fe I & 5367.5 & 4.42 & 0.44 & 14.3 & 4.27 & 13.2 & 4.45 & 21.3 & 4.41 \\
Fe I & 5370.0 & 4.37 & 0.54 & 19.3 & 4.28 & 16.4 & 4.41 & 26.2 & 4.37 \\
Fe I & 5371.5 & 0.96 & $-$1.64 & 143.8 & 4.49 & 107.3 & 4.73 & \nodata & \nodata \\
Fe I & 5383.4 & 4.31 & 0.65 & 25.3 & 4.24 & 23.2 & 4.42 & 33.3 & 4.33 \\
Fe I & 5393.2 & 3.24 & $-$0.91 & 24.1 & 4.47 & 18.5 & 4.64 & 34.6 & 4.58 \\
Fe I & 5397.1 & 0.92 & $-$1.98 & 132.1 & 4.54 & 96.4 & 4.74 & \nodata & \nodata \\
Fe I & 5405.8 & 0.99 & $-$1.85 & 132.2 & 4.50 & 100.6 & 4.80 & \nodata & \nodata \\
Fe I & 5410.9 & 4.47 & 0.40 & 13.3 & 4.34 & 9.9 & 4.40 & 18.6 & 4.44 \\
Fe I & 5415.2 & 4.39 & 0.64 & 20.6 & 4.22 & 17.1 & 4.34 & 31.1 & 4.38 \\
Fe I & 5424.1 & 4.32 & 0.52 & 28.1 & 4.43 & 24.9 & 4.60 & 38.1 & 4.55 \\
Fe I & 5429.7 & 0.96 & $-$1.88 & 133.9 & 4.52 & 97.8 & 4.72 & \nodata & \nodata \\
Fe I & 5434.5 & 1.01 & $-$2.13 & 118.4 & 4.52 & 84.9 & 4.69 & \nodata & \nodata \\
Fe I & 5446.9 & 0.99 & $-$1.91 & 132.0 & 4.54 & 101.5 & 4.87 & \nodata & \nodata \\
Fe I & 5455.6 & 1.01 & $-$2.09 & 127.7 & 4.67 & 95.5 & 4.92 & 150.3 & 4.71 \\
Fe I & 5497.5 & 1.01 & $-$2.83 & 77.9 & 4.49 & 46.8 & 4.58 & 101.4 & 4.63 \\
Fe I & 5501.5 & 0.96 & $-$3.05 & 72.7 & 4.56 & 38.6 & 4.58 & 94.4 & 4.68 \\
Fe I & 5506.8 & 0.99 & $-$2.79 & 83.7 & 4.52 & 52.3 & 4.62 & 104.6 & 4.62 \\
Fe I & 5569.6 & 3.42 & $-$0.52 & 22.6 & 4.25 & 19.8 & 4.48 & 31.7 & 4.34 \\
Fe I & 5572.8 & 3.40 & $-$0.28 & 37.5 & 4.29 & 28.5 & 4.43 & 46.0 & 4.32 \\
Fe I & 5576.1 & 3.43 & $-$1.00 & 12.7 & 4.45 & 12.6 & 4.74 & 20.3 & 4.59 \\
Fe I & 5586.8 & 3.37 & $-$0.11 & 43.4 & 4.18 & 38.0 & 4.43 & 59.3 & 4.32 \\
Fe I & 5615.6 & 3.33 & 0.04 & 56.1 & 4.18 & 44.5 & 4.36 & 73.0 & 4.33 \\
Fe I & 5624.5 & 3.42 & $-$0.76 & 16.3 & 4.32 & 12.4 & 4.47 & 24.7 & 4.44 \\
Fe I & 5658.8 & 3.39 & $-$0.76 & 17.6 & 4.33 & 13.2 & 4.47 & 25.8 & 4.43 \\
Fe I & 5662.5 & 4.18 & $-$0.41 & 4.4 & 4.27 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 5701.5 & 2.56 & $-$2.14 & 8.4 & 4.33 & 6.0 & 4.52 & 17.3 & 4.55 \\
Fe I & 5709.4 & 3.37 & $-$1.01 & \nodata & \nodata & 14.2 & 4.73 & \nodata & \nodata \\
Fe I & 5956.7 & 0.86 & $-$4.50 & 5.6 & 4.36 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 6065.5 & 2.61 & $-$1.41 & 30.3 & 4.29 & 19.9 & 4.42 & 44.7 & 4.40 \\
Fe I & 6136.6 & 2.45 & $-$1.41 & 47.9 & 4.38 & 34.9 & 4.58 & 64.6 & 4.47 \\
Fe I & 6137.0 & 2.20 & $-$2.93 & \nodata & \nodata & \nodata & \nodata & 10.0 & 4.58 \\
Fe I & 6137.7 & 2.59 & $-$1.35 & 39.6 & 4.36 & 27.6 & 4.52 & 53.9 & 4.44 \\
Fe I & 6191.6 & 2.43 & $-$1.42 & 45.8 & 4.32 & 32.5 & 4.51 & 63.1 & 4.43 \\
Fe I & 6200.3 & 2.61 & $-$2.44 & 6.9 & 4.56 & \nodata & \nodata & 8.9 & 4.55 \\
Fe I & 6213.4 & 2.22 & $-$2.48 & 11.6 & 4.36 & 6.3 & 4.46 & 21.0 & 4.52 \\
Fe I & 6219.3 & 2.20 & $-$2.45 & 16.3 & 4.47 & 9.5 & 4.60 & 27.3 & 4.60 \\
Fe I & 6230.7 & 2.56 & $-$1.28 & 49.6 & 4.40 & 37.1 & 4.61 & 67.1 & 4.51 \\
Fe I & 6232.6 & 3.65 & $-$1.24 & \nodata & \nodata & \nodata & \nodata & 6.4 & 4.51 \\
Fe I & 6246.3 & 3.60 & $-$0.77 & 10.5 & 4.30 & 7.2 & 4.40 & 15.6 & 4.40 \\
Fe I & 6252.6 & 2.40 & $-$1.69 & 37.5 & 4.42 & 25.6 & 4.60 & 54.7 & 4.54 \\
Fe I & 6254.3 & 2.28 & $-$2.44 & 13.2 & 4.46 & 11.0 & 4.76 & 26.6 & 4.68 \\
Fe I & 6265.1 & 2.18 & $-$2.54 & 15.2 & 4.50 & 8.1 & 4.59 & 24.4 & 4.60 \\
Fe I & 6280.6 & 0.86 & $-$4.39 & \nodata & \nodata & \nodata & \nodata & 22.3 & 4.70 \\
Fe I & 6297.8 & 2.22 & $-$2.64 & \nodata & \nodata & \nodata & \nodata & 14.6 & 4.49 \\
Fe I & 6301.5 & 3.65 & $-$0.71 & \nodata & \nodata & 9.2 & 4.51 & \nodata & \nodata \\
Fe I & 6322.7 & 2.59 & $-$2.47 & 4.7 & 4.38 & \nodata & \nodata & \nodata & \nodata \\
Fe I & 6335.3 & 2.20 & $-$2.18 & 23.5 & 4.38 & 13.8 & 4.51 & 40.3 & 4.55 \\
Fe I & 6336.8 & 3.68 & $-$0.85 & 7.9 & 4.34 & 5.5 & 4.45 & 13.4 & 4.50 \\
Fe I & 6344.1 & 2.43 & $-$2.88 & \nodata & \nodata & \nodata & \nodata & 6.7 & 4.62 \\
Fe I & 6355.0 & 2.84 & $-$2.29 & \nodata & \nodata & \nodata & \nodata & 7.0 & 4.57 \\
Fe I & 6393.6 & 2.43 & $-$1.58 & 43.0 & 4.42 & 28.8 & 4.58 & 61.8 & 4.55 \\
Fe I & 6400.0 & 3.60 & $-$0.27 & 25.9 & 4.26 & 18.1 & 4.36 & 37.6 & 4.38 \\
Fe I & 6400.3 & 0.91 & $-$4.32 & 9.3 & 4.45 & \nodata & \nodata & 19.2 & 4.61 \\
Fe I & 6408.0 & 3.68 & $-$0.99 & 4.7 & 4.25 & \nodata & \nodata & 6.8 & 4.32 \\
Fe I & 6411.6 & 3.65 & $-$0.59 & 13.1 & 4.29 & 11.4 & 4.50 & 19.1 & 4.38 \\
Fe I & 6421.4 & 2.28 & $-$2.01 & 31.2 & 4.47 & 18.7 & 4.59 & 46.6 & 4.58 \\
Fe I & 6430.8 & 2.18 & $-$1.95 & 39.0 & 4.42 & 25.6 & 4.59 & 59.6 & 4.57 \\
Fe I & 6495.0 & 2.40 & $-$1.24 & 62.1 & 4.32 & 44.5 & 4.51 & 80.3 & 4.43 \\
Fe I & 6592.9 & 2.73 & $-$1.47 & 26.6 & 4.39 & 14.3 & 4.42 & 56.0 & 4.74 \\
Fe I & 6593.9 & 2.44 & $-$2.37 & 9.1 & 4.38 & \nodata & \nodata & 17.0 & 4.55 \\
Fe I & 6609.1 & 2.56 & $-$2.66 & \nodata & \nodata & \nodata & \nodata & 4.9 & 4.41 \\
Fe I & 6663.4 & 2.42 & $-$2.48 & 9.1 & 4.47 & 4.9 & 4.55 & 16.5 & 4.62 \\
Fe I & 6678.0 & 2.69 & $-$1.42 & 33.7 & 4.42 & 23.1 & 4.58 & 52.1 & 4.57 \\
Fe I & 6750.2 & 2.42 & $-$2.58 & 7.9 & 4.50 & \nodata & \nodata & 13.3 & 4.61 \\
Fe I & 6978.9 & 2.48 & $-$2.45 & 5.7 & 4.28 & \nodata & \nodata & 22.7 & 4.81 \\
Fe I & 7495.1 & 4.22 & $-$0.10 & 11.8 & 4.38 & 9.5 & 4.51 & \nodata & \nodata \\
Fe I & 7511.0 & 4.17 & 0.12 & 19.0 & 4.34 & 19.6 & 4.62 & \nodata & \nodata \\
Fe I & 8220.4 & 4.32 & 0.30 & \nodata & \nodata & 23.8 & 4.67 & \nodata & \nodata \\
Fe I & 8387.8 & 2.17 & $-$1.51 & 81.8 & 4.43 & 61.9 & 4.72 & 90.6 & 4.35 \\
Fe I & 8688.6 & 2.17 & $-$1.20 & 114.3 & 4.54 & 87.8 & 4.88 & 138.7 & 4.65 \\
Fe I & 8824.2 & 2.20 & $-$1.54 & 83.7 & 4.47 & 57.2 & 4.66 & \nodata & \nodata \\
Fe II & 4128.7 & 2.58 & $-$3.63 & \nodata & \nodata & \nodata & \nodata & 9.9 & 4.47 \\
Fe II & 4178.9 & 2.58 & $-$2.51 & 42.8 & 4.23 & 31.7 & 4.46 & 52.8 & 4.37 \\
Fe II & 4233.2 & 2.58 & $-$1.97 & 75.7 & 4.28 & 58.9 & 4.49 & 83.9 & 4.42 \\
Fe II & 4416.8 & 2.78 & $-$2.65 & 35.0 & 4.45 & 24.4 & 4.64 & 43.6 & 4.58 \\
Fe II & 4489.2 & 2.83 & $-$2.96 & 16.7 & 4.39 & 9.6 & 4.51 & 24.7 & 4.57 \\
Fe II & 4491.4 & 2.86 & $-$2.71 & 18.8 & 4.24 & 14.8 & 4.51 & 27.6 & 4.42 \\
Fe II & 4508.3 & 2.86 & $-$2.44 & 37.9 & 4.39 & 26.9 & 4.57 & 48.8 & 4.54 \\
Fe II & 4515.3 & 2.84 & $-$2.60 & 29.7 & 4.37 & 22.1 & 4.60 & 36.7 & 4.47 \\
Fe II & 4520.2 & 2.81 & $-$2.65 & 28.4 & 4.35 & 21.0 & 4.58 & 39.2 & 4.53 \\
Fe II & 4541.5 & 2.86 & $-$2.98 & 13.3 & 4.33 & 9.4 & 4.54 & 18.8 & 4.47 \\
Fe II & 4555.9 & 2.83 & $-$2.40 & 40.3 & 4.35 & 27.7 & 4.51 & 53.1 & 4.54 \\
Fe II & 4576.3 & 2.84 & $-$2.95 & 15.1 & 4.34 & 10.2 & 4.54 & 21.3 & 4.49 \\
Fe II & 4582.8 & 2.84 & $-$3.18 & 10.4 & 4.38 & 4.7 & 4.40 & 11.9 & 4.42 \\
Fe II & 4583.8 & 2.81 & $-$1.93 & 70.0 & 4.36 & 54.6 & 4.57 & 77.5 & 4.47 \\
Fe II & 4620.5 & 2.83 & $-$3.21 & 9.2 & 4.34 & 5.3 & 4.47 & 11.3 & 4.41 \\
Fe II & 4731.4 & 2.89 & $-$3.10 & 10.1 & 4.35 & 7.9 & 4.61 & 16.8 & 4.57 \\
Fe II & 4923.9 & 2.89 & $-$1.26 & \nodata & \nodata & 72.7 & 4.36 & 96.8 & 4.21 \\
Fe II & 4993.4 & 2.81 & $-$3.62 & \nodata & \nodata & \nodata & \nodata & 8.0 & 4.62 \\
Fe II & 5018.4 & 2.89 & $-$1.10 & 101.5 & 4.16 & 81.5 & 4.40 & 111.2 & 4.31 \\
Fe II & 5197.6 & 3.23 & $-$2.22 & 26.5 & 4.35 & 19.6 & 4.55 & 33.8 & 4.48 \\
Fe II & 5234.6 & 3.22 & $-$2.18 & 29.8 & 4.37 & 24.5 & 4.63 & 37.1 & 4.48 \\
Fe II & 5264.8 & 3.23 & $-$3.13 & 4.3 & 4.37 & \nodata & \nodata & 6.5 & 4.53 \\
Fe II & 5276.0 & 3.20 & $-$2.01 & 38.1 & 4.33 & 28.5 & 4.52 & 48.4 & 4.48 \\
Fe II & 5284.1 & 2.89 & $-$3.11 & 9.7 & 4.31 & 9.9 & 4.70 & 14.2 & 4.46 \\
Fe II & 5316.6 & 3.15 & $-$1.87 & 59.1 & 4.46 & 41.8 & 4.60 & 59.6 & 4.45 \\
Fe II & 5325.6 & 3.22 & $-$3.16 & 3.3 & 4.26 & \nodata & \nodata & \nodata & \nodata \\
Fe II & 5534.8 & 3.25 & $-$2.75 & 9.5 & 4.36 & \nodata & \nodata & 13.7 & 4.51 \\
Fe II & 6247.5 & 3.89 & $-$2.30 & 4.4 & 4.30 & \nodata & \nodata & 6.8 & 4.48 \\
Fe II & 6432.7 & 2.89 & $-$3.57 & 4.8 & 4.39 & \nodata & \nodata & 7.1 & 4.54 \\
Fe II & 6456.4 & 3.90 & $-$2.05 & 8.0 & 4.32 & \nodata & \nodata & 10.8 & 4.45 \\
Co I & 3842.0 & 0.92 & $-$0.77 & syn & 1.80 & syn & 2.10 & syn & 1.88 \\
Co I & 3845.0 & 0.92 & 0.01 & syn & 1.70 & syn & 2.09 & syn & 1.73 \\
Co I & 3873.0 & 0.43 & $-$0.66 & syn & 2.02 & syn & 2.37 & \nodata & \nodata \\
Co I & 3881.0 & 0.58 & $-$1.13 & syn & 1.65 & syn & 2.09 & syn & 1.65 \\
Co I & 3994.0 & 0.92 & $-$0.22 & syn & 1.65 & syn & 2.05 & syn & 1.79 \\
Co I & 4020.0 & 0.43 & $-$2.07 & syn & 2.17 & syn & 2.45 & syn & 2.04 \\
Co I & 4110.0 & 1.05 & $-$1.08 & syn & 2.03 & syn & 2.19 & syn & 2.01 \\
Co I & 4118.0 & 1.05 & $-$0.49 & syn & 1.82 & syn & 2.14 & syn & 1.78 \\
Co I & 4120.0 & 0.92 & $-$0.32 & syn & 1.91 & syn & 2.16 & syn & 1.93 \\
Ni I & 3423.7 & 0.21 & $-$0.71 & \nodata & \nodata & 104.0 & 3.33 & \nodata & \nodata \\
Ni I & 3472.5 & 0.11 & $-$0.79 & \nodata & \nodata & 99.2 & 3.14 & \nodata & \nodata \\
Ni I & 3483.8 & 0.28 & $-$1.11 & \nodata & \nodata & 86.4 & 3.26 & \nodata & \nodata \\
Ni I & 3493.0 & 0.11 & $-$0.27 & \nodata & \nodata & 122.8 & 3.12 & \nodata & \nodata \\
Ni I & 3500.9 & 0.17 & $-$1.27 & \nodata & \nodata & 85.1 & 3.24 & 126.8 & 3.00 \\
Ni I & 3597.7 & 0.21 & $-$1.10 & 115.1 & 2.95 & 88.8 & 3.19 & 134.0 & 2.99 \\
Ni I & 3783.5 & 0.42 & $-$1.40 & 110.0 & 3.17 & 81.3 & 3.30 & \nodata & \nodata \\
Ni I & 3807.1 & 0.42 & $-$1.23 & 110.4 & 3.00 & 85.9 & 3.26 & 122.0 & 2.96 \\
Ni I & 3858.3 & 0.42 & $-$0.96 & 117.5 & 2.88 & 92.9 & 3.19 & 134.3 & 2.92 \\
Ni I & 4605.0 & 3.48 & $-$0.24 & 6.9 & 3.21 & 3.8 & 3.20 & 6.4 & 3.08 \\
Ni I & 4648.7 & 3.42 & $-$0.09 & 9.0 & 3.11 & 7.8 & 3.32 & 8.7 & 3.00 \\
Ni I & 4714.4 & 3.38 & 0.25 & 19.7 & 3.12 & 14.9 & 3.25 & 23.6 & 3.12 \\
Ni I & 4855.4 & 3.54 & 0.00 & 9.3 & 3.18 & 5.5 & 3.20 & \nodata & \nodata \\
Ni I & 4904.4 & 3.54 & $-$0.17 & 7.7 & 3.26 & \nodata & \nodata & 9.7 & 3.28 \\
Ni I & 4980.2 & 3.60 & 0.07 & 6.2 & 2.99 & \nodata & \nodata & 12.3 & 3.23 \\
Ni I & 5017.6 & 3.54 & $-$0.03 & 8.9 & 3.17 & \nodata & \nodata & \nodata & \nodata \\
Ni I & 5035.4 & 3.63 & 0.29 & 10.3 & 3.04 & 8.0 & 3.18 & 11.9 & 3.03 \\
Ni I & 5080.5 & 3.65 & 0.32 & 12.2 & 3.12 & 10.6 & 3.31 & 15.2 & 3.14 \\
Ni I & 5081.1 & 3.85 & 0.30 & 8.3 & 3.19 & 9.7 & 3.50 & \nodata & \nodata \\
Ni I & 5115.4 & 3.83 & $-$0.11 & \nodata & \nodata & \nodata & \nodata & 5.2 & 3.27 \\
Ni I & 5137.1 & 1.68 & $-$1.99 & 18.9 & 3.23 & \nodata & \nodata & 25.7 & 3.24 \\
Ni I & 5155.8 & 3.90 & $-$0.09 & 2.0 & 3.00 & \nodata & \nodata & 3.1 & 3.11 \\
Ni I & 5476.9 & 1.82 & $-$0.78 & 62.1 & 2.95 & 48.2 & 3.22 & 76.7 & 3.01 \\
Ni I & 5578.7 & 1.68 & $-$2.64 & \nodata & \nodata & \nodata & \nodata & 6.1 & 3.15 \\
Ni I & 5754.7 & 1.94 & $-$2.33 & 5.9 & 3.28 & \nodata & \nodata & 8.0 & 3.29 \\
Ni I & 6108.1 & 1.68 & $-$2.45 & 5.5 & 3.03 & \nodata & \nodata & 8.1 & 3.06 \\
Ni I & 6643.6 & 1.68 & $-$2.30 & 11.1 & 3.17 & 8.2 & 3.46 & \nodata & \nodata \\
Ni I & 6767.8 & 1.83 & $-$2.17 & 9.3 & 3.14 & 6.9 & 3.42 & 17.2 & 3.29 \\
Zn I & 4722.1 & 4.03 & $-$0.37 & 10.7 & 1.71 & 7.2 & 1.83 & 12.1 & 1.72 \\
Zn I & 4810.5 & 4.08 & $-$0.15 & 12.9 & 1.64 & 12.7 & 1.94 & 15.7 & 1.69 \\
Sr II & 4077.0 &  0.00 &   0.17 & syn & $-$0.46 & syn & 0.21 & syn & $-$0.12 \\
Sr II & 4215.0 & 0.00 & $-$0.17 & syn & $-$0.49 & syn & 0.16 & syn & $-$0.21 \\
Y II & 3610.0 & 0.13 &  0.11 & syn & $-$1.35 & syn & $-$0.60 & \nodata & \nodata \\
Y II & 3710.0 &  0.18 & 0.46 & syn & $-$1.42 & syn & $-$0.64 & \nodata & \nodata \\
Y II & 3773.0 & 0.13& 0.21 & syn & $-$1.31 & syn & $-$0.54 & \nodata & \nodata \\
Y II & 4397.0 & 0.13 & $-$1.0 & syn & $-$1.22 & syn & $-$0.53 & syn & $-$0.93 \\
Y II & 4681.0 & 0.41&  $-$1.51 & syn & $-$1.30 & syn & $-$0.59 & syn & $-$0.84 \\
Y II & 4855.0 & 0.99& $-$0.38 & syn & $-$1.32 & syn & $-$0.63 & syn & $-$1.00 \\
Y II & 4884.0 & 1.08&  0.07 & syn & $-$1.28 & syn & $-$0.57 & syn & $-$0.88 \\
Y II & 4900.0 & 1.03  &$-$0.09 &syn& $-$1.17 & syn & $-$0.62 & syn & $-$0.95 \\
Y II & 5086.0 & 1.08& $-$0.17 & syn & $-$1.52 & syn & $-$0.69 & syn & $-$0.99 \\
Y II & 5199.0 & 0.99& $-$0.57 & syn & $-$1.32 & \nodata & \nodata & syn & $-$0.95 \\
Y II & 5206.0 & 1.85 & $-$1.87 & syn & $-$1.30 & syn & $-$0.61 & syn & $-$0.90 \\
Zr I & 3479.0 & 0.53 & $-$0.69 & \nodata & \nodata & syn & 0.20 & \nodata & \nodata \\
Zr I & 3500.0 & 0.41 & $-$0.81 & \nodata & \nodata & syn & $-$0.01 & \nodata & \nodata \\
Zr I & 4049.0 & 0.71 & $-$1.00 & syn & $-$0.71 & syn & $-$0.04 & syn & $-$0.28 \\
Zr I & 4149.0 & 0.80& $-$0.03 & syn & $-$0.58 & syn & 0.09 & syn & $-$0.32 \\
Zr II & 4160.0 & 0.71 &  $-$0.72 & syn & $-$0.45 & syn & 0.23 & syn & $-$0.09 \\
Zr II & 4208.0 & 0.71  &$-$0.46 & syn & $-$0.44 & syn & 0.14 & syn & $-$0.18 \\
Zr II & 4317.0 &0.71 &$-$1.38 & syn & $-$0.57 & syn & 0.30 & syn & $-$0.15 \\
Mo I & 3864.0 & 1.63& $-$0.62 & \nodata & \nodata & syn & $-$0.25 & syn & $<-$0.43 \\
Ru I & 3498.0 & 0.00 &  0.31 & \nodata & \nodata & syn & $-$0.03 & \nodata & \nodata \\
Ru I & 3728.0 & 0.00& 0.27 & \nodata & \nodata & syn & $-$0.12 & \nodata & \nodata \\
Ru I & 3798.0 & 0.15 & $-$0.04 & syn & $<-$0.72 & syn & 0.10 & syn & $-$0.42 \\
Rh I & 3701.0 & 0.19 & $-$0.10 & \nodata & \nodata & syn & $<0.17$ & \nodata & \nodata \\
Pd I & 3405.0 & 0.81&  0.32 & \nodata & \nodata & syn & $-$0.12 & \nodata & \nodata \\
Ba II & 4554.0 & 0.00 &0.14 & syn & $-$1.37 & syn & 0.17 & syn & $-$0.62 \\
Ba II & 4934.0 & 0.00 & $-$0.16 & syn & $-$1.42& syn & $-$0.01 & syn & $-$0.73 \\
Ba II & 5853.0 & 0.60 & $-$0.91 & syn & $-$1.26 & syn & $-$0.13 & syn & $-$0.64 \\
Ba II & 6142.0 & 0.70 & $-$0.08 & syn & $-$1.29 & syn & 0.03 & syn & $-$0.67 \\
Ba II & 6497.0 & 0.60 & $-$0.38 & syn & $-$1.24 & syn & 0.09 & \nodata & \nodata \\
La II & 3795.0 & 0.24 & 0.21 & syn & $-$2.20 & syn & $-$0.87 & syn & $-$1.55 \\
La II & 3848.0 & 0.00 & $-$0.45 & \nodata & \nodata & syn & $-$0.82 & syn & $-$1.38 \\
La II & 3929.0 &0.17 & $-$0.32 & \nodata & \nodata & syn & $-$0.96 & \nodata & \nodata \\
La II & 3948.0 & 0.40 & 0.49 & syn & $-$2.27 & syn & $-$0.89 & syn & $-$1.52 \\
La II & 3988.0 & 0.40 & $-$0.68 & syn & $-$2.26 & syn & $-$0.87 & syn & $-$1.53 \\
La II & 4077.0 & 0.00& $-$0.94 & syn & $-$0.46 & syn & 0.21 & syn & $-$0.12 \\
La II & 4087.0 & 0.00 &$-$0.07 & \nodata & \nodata & \nodata & \nodata & syn & $-$1.45 \\
La II & 4123.0 & 0.32 & 0.13 & \nodata & \nodata & syn & $-$0.90 & syn & $-$1.51 \\
La II & 4141.0 & 0.40 & $-$0.66 & \nodata & \nodata & syn & $-$0.96 & \nodata & \nodata \\
La II & 4323.0 & 0.17 & $-$0.93 & \nodata & \nodata & syn & 5.67 & syn & 5.04 \\
La II & 4334.0 & 0.17 & -0.06 & syn & $-$2.19 & syn & $-$0.83 & \nodata & \nodata \\
La II & 4430.0 & 0.23 & $-$0.35 & \nodata & \nodata & syn & $-$0.82 & syn & $-$1.40 \\
La II & 4558.0 & 0.32 & $-$0.97 & \nodata & \nodata & syn & $-$0.84 & \nodata & \nodata \\
La II & 4575.0 & 0.17 & $-$1.08 & \nodata & \nodata & syn & $-$0.89 & syn & $-$1.23 \\
La II & 4663.0 & 0.00 & $-$1.24 & \nodata & \nodata & syn & $-$0.85 & syn & $-$1.28 \\
La II & 4921.0 & 0.24 & $-$0.45 & syn & $-$2.17 & syn & $-$0.75 & syn & $-$1.30 \\
La II & 4986.0 & 0.17 & $-$1.30 & \nodata & \nodata & \nodata & \nodata & syn & $-$1.26 \\
La II & 5115.0 & 0.23 & $-$1.03 & \nodata & \nodata & syn & $-$0.88 & syn & $-$1.25 \\
La II & 5123.0 & 0.32 & $-$0.85 & \nodata & \nodata & syn & $-$0.78 & syn & $-$1.30 \\
Ce II & 3912.4 & 0.29 & $-$0.25 & \nodata & \nodata & 8.7 & $-$0.54 & 9.4 & $-$1.28 \\
Ce II & 3942.2 & 0.00 & $-$0.22 & 4.8 & $-$1.88 & 20.3 & $-$0.48 & 23.3 & $-$1.21 \\
Ce II & 3942.7 & 0.86 & 0.69 & \nodata & \nodata & 10.6 & $-$0.73 & \nodata & \nodata \\
Ce II & 3999.2 & 0.29 & 0.06 & 3.5 & $-$1.93 & 20.1 & $-$0.42 & 23.3 & $-$1.12 \\
Ce II & 4053.5 & 0.00 & $-$0.61 & \nodata & \nodata & 7.8 & $-$0.60 & 11.7 & $-$1.19 \\
Ce II & 4072.9 & 0.33 & $-$0.64 & \nodata & \nodata & 4.1 & $-$0.48 & \nodata & \nodata \\
Ce II & 4073.5 & 0.48 & 0.21 & \nodata & \nodata & 14.6 & $-$0.54 & 20.1 & $-$1.12 \\
Ce II & 4083.2 & 0.70 & 0.27 & 3.3 & $-$2.10 & \nodata & \nodata & 13.6 & $-$1.10 \\
Ce II & 4118.1 & 0.70 & 0.13 & \nodata & \nodata & 8.6 & $-$0.48 & 7.2 & $-$1.27 \\
Ce II & 4120.8 & 0.32 & $-$0.37 & \nodata & \nodata & \nodata & \nodata & 11.3 & $-$1.04 \\
Ce II & 4127.4 & 0.68 & 0.31 & \nodata & \nodata & 10.4 & $-$0.58 & 16.9 & $-$1.05 \\
Ce II & 4137.6 & 0.52 & 0.40 & 4.7 & $-$1.87 & 18.5 & $-$0.57 & 25.6 & $-$1.12 \\
Ce II & 4145.0 & 0.70 & 0.10 & \nodata & \nodata & 9.8 & $-$0.39 & 6.7 & $-$1.28 \\
Ce II & 4146.2 & 0.56 & $-$0.12 & \nodata & \nodata & \nodata & \nodata & 11.2 & $-$0.99 \\
Ce II & 4222.6 & 0.12 & $-$0.15 & 3.3 & $-$1.98 & 18.1 & $-$0.50 & 21.8 & $-$1.18 \\
Ce II & 4349.8 & 0.70 & $-$0.32 & \nodata & \nodata & \nodata & \nodata & 2.6 & $-$1.28 \\
Ce II & 4364.7 & 0.49 & $-$0.17 & \nodata & \nodata & 5.0 & $-$0.70 & 6.5 & $-$1.29 \\
Ce II & 4382.2 & 0.68 & 0.13 & \nodata & \nodata & 7.9 & $-$0.56 & \nodata & \nodata \\
Ce II & 4399.2 & 0.33 & $-$0.44 & \nodata & \nodata & 6.9 & $-$0.48 & 5.0 & $-$1.35 \\
Ce II & 4418.8 & 0.86 & 0.27 & \nodata & \nodata & 7.0 & $-$0.55 & 8.8 & $-$1.12 \\
Ce II & 4449.3 & 0.61 & 0.04 & \nodata & \nodata & 9.0 & $-$0.50 & \nodata & \nodata \\
Ce II & 4486.9 & 0.29 & $-$0.18 & \nodata & \nodata & 10.9 & $-$0.56 & 15.9 & $-$1.11 \\
Ce II & 4562.4 & 0.48 & 0.21 & 5.2 & $-$1.70 & 18.3 & $-$0.47 & 24.2 & $-$1.04 \\
Ce II & 4572.3 & 0.68 & 0.22 & \nodata & \nodata & \nodata & \nodata & 17.3 & $-$0.97 \\
Ce II & 4593.9 & 0.70 & 0.07 & \nodata & \nodata & \nodata & \nodata & 13.9 & $-$0.92 \\
Ce II & 4628.2 & 0.52 & 0.14 & 3.6 & $-$1.75 & 15.8 & $-$0.45 & 17.8 & $-$1.09 \\
Ce II & 5187.5 & 1.21 & 0.17 & \nodata & \nodata & \nodata & \nodata & 2.8 & $-$1.13 \\
Ce II & 5274.2 & 1.04 & 0.13 & \nodata & \nodata & \nodata & \nodata & 3.4 & $-$1.23 \\
Pr II & 3964.0 & 0.06 & 0.12 & \nodata & \nodata & syn & $-$0.97 & syn & $-$1.58 \\
Pr II & 4063.0 & 0.42 & 0.33 & \nodata & \nodata & syn & $-$0.83 & syn & $-$1.44 \\
Pr II & 4143.0 & 0.37 & 0.61 & \nodata & \nodata & syn & $-$1.02 & syn & $-$1.67 \\
Pr II & 4164.0 & 0.20 & 0.16 & syn & $-$2.20 & syn & $-$1.03 & syn & $-$1.66 \\
Pr II & 4179.0 & 0.20 & 0.48 & syn & $-$2.30 & syn & $-$0.99 & syn & $-$1.60 \\
Pr II & 4189.0 & 0.37 & 0.38 & \nodata & \nodata & syn & $-$1.00 & syn & $-$1.63 \\
Pr II & 4223.0 & 0.06 & 0.27 & syn & $-$2.31 & syn & $-$0.95 & syn & $-$1.54 \\
Pr II & 4409.0 & 0.00 & 0.18 & \nodata & \nodata & syn & $-$0.92 & syn & $-$1.55 \\
Pr II & 4449.0 & 0.20 & $-$0.18 & \nodata & \nodata & syn & $-$1.02 & \nodata & \nodata \\
Pr II & 4468.0 & 0.22 & $-$0.23 & \nodata & \nodata & syn & $-$1.06 & \nodata & \nodata \\
Pr II & 4495.0 & 0.06 & $-$0.27 & \nodata & \nodata & \nodata & \nodata & syn & $-$1.54 \\
Nd II & 3738.1 & 0.56 & $-$0.04 & \nodata & \nodata & 17.8 & $-$0.26 & \nodata & \nodata \\
Nd II & 3780.4 & 0.47 & $-$0.35 & \nodata & \nodata & \nodata & \nodata & 10.7 & $-$1.12 \\
Nd II & 3784.2 & 0.38 & 0.15 & \nodata & \nodata & 25.7 & $-$0.45 & 26.7 & $-$1.24 \\
Nd II & 3784.8 & 0.06 & $-$1.04 & \nodata & \nodata & \nodata & \nodata & 10.4 & $-$0.96 \\
Nd II & 3826.4 & 0.06 & $-$0.41 & \nodata & \nodata & 17.8 & $-$0.49 & 26.2 & $-$1.09 \\
Nd II & 3839.0 & 0.00 & $-$0.24 & 8.0 & $-$1.85 & 31.6 & $-$0.37 & \nodata & \nodata \\
Nd II & 3887.9 & 0.06 & $-$0.78 & \nodata & \nodata & 8.6 & $-$0.50 & 14.0 & $-$1.07 \\
Nd II & 3900.2 & 0.47 & 0.10 & \nodata & \nodata & 24.1 & $-$0.35 & \nodata & \nodata \\
Nd II & 3927.1 & 0.18 & $-$0.59 & \nodata & \nodata & 13.3 & $-$0.34 & \nodata & \nodata \\
Nd II & 4004.0 & 0.06 & $-$0.57 & \nodata & \nodata & 15.4 & $-$0.43 & 22.4 & $-$1.03 \\
Nd II & 4012.7 & 0.00 & $-$0.60 & \nodata & \nodata & 19.9 & $-$0.34 & 28.9 & $-$0.94 \\
Nd II & 4013.2 & 0.18 & $-$1.10 & \nodata & \nodata & \nodata & \nodata & 7.4 & $-$0.92 \\
Nd II & 4018.8 & 0.06 & $-$0.85 & \nodata & \nodata & 11.9 & $-$0.28 & \nodata & \nodata \\
Nd II & 4021.3 & 0.32 & $-$0.10 & 4.5 & $-$1.85 & 23.0 & $-$0.37 & 26.8 & $-$1.07 \\
Nd II & 4023.0 & 0.56 & 0.04 & \nodata & \nodata & 21.1 & $-$0.28 & 22.7 & $-$1.00 \\
Nd II & 4041.1 & 0.47 & $-$0.53 & \nodata & \nodata & 6.4 & $-$0.44 & \nodata & \nodata \\
Nd II & 4043.6 & 0.32 & $-$0.71 & \nodata & \nodata & \nodata & \nodata & 8.5 & $-$1.06 \\
Nd II & 4051.1 & 0.38 & $-$0.30 & 3.7 & $-$1.66 & 16.3 & $-$0.30 & \nodata & \nodata \\
Nd II & 4059.9 & 0.20 & $-$0.52 & \nodata & \nodata & 13.2 & $-$0.40 & 13.6 & $-$1.17 \\
Nd II & 4061.1 & 0.47 & 0.55 & 15.2 & $-$1.73 & 47.7 & $-$0.28 & 51.7 & $-$1.05 \\
Nd II & 4069.3 & 0.06 & $-$0.57 & 4.2 & $-$1.74 & 19.1 & $-$0.32 & 26.6 & $-$0.94 \\
Nd II & 4109.4 & 0.32 & 0.35 & 18.1 & $-$1.63 & 52.4 & $-$0.16 & \nodata & \nodata \\
Nd II & 4133.4 & 0.32 & $-$0.49 & \nodata & \nodata & 10.8 & $-$0.41 & 18.9 & $-$0.88 \\
Nd II & 4135.3 & 0.63 & $-$0.07 & \nodata & \nodata & 16.8 & $-$0.23 & \nodata & \nodata \\
Nd II & 4156.1 & 0.18 & 0.16 & \nodata & \nodata & 47.8 & $-$0.25 & \nodata & \nodata \\
Nd II & 4211.3 & 0.20 & $-$0.86 & \nodata & \nodata & 9.2 & $-$0.26 & \nodata & \nodata \\
Nd II & 4232.4 & 0.06 & $-$0.47 & 6.2 & $-$1.67 & 23.0 & $-$0.33 & 31.2 & $-$0.95 \\
Nd II & 4284.5 & 0.63 & $-$0.17 & \nodata & \nodata & 10.3 & $-$0.41 & \nodata & \nodata \\
Nd II & 4351.3 & 0.18 & $-$0.61 & \nodata & \nodata & 12.5 & $-$0.40 & \nodata & \nodata \\
Nd II & 4358.2 & 0.32 & $-$0.16 & 5.7 & $-$1.70 & 24.7 & $-$0.31 & 34.1 & $-$0.88 \\
Nd II & 4368.6 & 0.06 & $-$0.81 & \nodata & \nodata & 12.5 & $-$0.34 & 16.6 & $-$0.97 \\
Nd II & 4385.7 & 0.20 & $-$0.30 & 7.8 & $-$1.57 & 24.5 & $-$0.32 & 35.1 & $-$0.88 \\
Nd II & 4400.8 & 0.06 & $-$0.60 & 6.3 & $-$1.54 & 17.4 & $-$0.38 & 27.1 & $-$0.92 \\
Nd II & 4446.4 & 0.20 & $-$0.35 & 6.6 & $-$1.60 & 21.3 & $-$0.36 & 24.1 & $-$1.06 \\
Nd II & 4452.0 & 0.00 & $-$1.10 & \nodata & \nodata & 8.8 & $-$0.31 & 17.5 & $-$0.75 \\
Nd II & 4463.0 & 0.56 & 0.04 & 6.6 & $-$1.53 & 22.7 & $-$0.29 & 28.1 & $-$0.90 \\
Nd II & 4465.1 & 0.00 & $-$1.36 & 1.8 & $-$1.44 & 7.0 & $-$0.16 & 8.1 & $-$0.87 \\
Nd II & 4465.6 & 0.18 & $-$1.10 & \nodata & \nodata & \nodata & \nodata & 7.6 & $-$0.93 \\
Nd II & 4501.8 & 0.20 & $-$0.69 & 2.4 & $-$1.71 & 12.0 & $-$0.33 & 17.2 & $-$0.90 \\
Nd II & 4542.6 & 0.74 & $-$0.28 & \nodata & \nodata & 5.7 & $-$0.47 & 10.6 & $-$0.87 \\
Nd II & 4563.2 & 0.18 & $-$0.88 & \nodata & \nodata & 11.1 & $-$0.21 & 16.2 & $-$0.78 \\
Nd II & 4645.8 & 0.56 & $-$0.76 & \nodata & \nodata & \nodata & \nodata & 7.4 & $-$0.80 \\
Nd II & 4706.5 & 0.00 & $-$0.71 & 4.6 & $-$1.67 & 19.7 & $-$0.31 & 29.1 & $-$0.88 \\
Nd II & 4709.7 & 0.18 & $-$0.97 & 2.5 & $-$1.45 & 6.4 & $-$0.40 & 9.6 & $-$0.95 \\
Nd II & 4715.6 & 0.20 & $-$0.90 & \nodata & \nodata & 7.0 & $-$0.41 & 14.9 & $-$0.78 \\
Nd II & 4797.1 & 0.56 & $-$0.69 & \nodata & \nodata & 4.8 & $-$0.38 & 8.3 & $-$0.83 \\
Nd II & 4820.3 & 0.20 & $-$0.92 & 3.4 & $-$1.35 & 10.8 & $-$0.18 & 15.6 & $-$0.75 \\
Nd II & 4825.5 & 0.18 & $-$0.42 & 4.6 & $-$1.74 & 21.3 & $-$0.35 & 29.9 & $-$0.92 \\
Nd II & 4859.0 & 0.32 & $-$0.44 & 3.6 & $-$1.66 & 16.4 & $-$0.31 & 21.0 & $-$0.93 \\
Nd II & 4902.0 & 0.06 & $-$1.34 & \nodata & \nodata & 5.4 & $-$0.27 & 7.9 & $-$0.85 \\
Nd II & 4914.4 & 0.38 & $-$0.70 & \nodata & \nodata & 10.9 & $-$0.20 & 12.5 & $-$0.85 \\
Nd II & 4959.1 & 0.06 & $-$0.80 & 4.6 & $-$1.52 & 14.8 & $-$0.32 & 22.4 & $-$0.87 \\
Nd II & 5092.8 & 0.38 & $-$0.61 & \nodata & \nodata & 8.0 & $-$0.46 & 16.2 & $-$0.83 \\
Nd II & 5130.6 & 1.30 & 0.45 & \nodata & \nodata & 8.6 & $-$0.40 & 12.9 & $-$0.82 \\
Nd II & 5212.4 & 0.20 & $-$0.96 & \nodata & \nodata & 9.8 & $-$0.22 & 11.0 & $-$0.91 \\
Nd II & 5234.2 & 0.55 & $-$0.51 & \nodata & \nodata & 8.5 & $-$0.34 & 12.1 & $-$0.87 \\
Nd II & 5249.6 & 0.97 & 0.20 & \nodata & \nodata & 12.3 & $-$0.36 & 15.4 & $-$0.91 \\
Nd II & 5255.5 & 0.20 & $-$0.67 & \nodata & \nodata & 14.1 & $-$0.34 & 22.4 & $-$0.84 \\
Nd II & 5293.2 & 0.82 & 0.10 & \nodata & \nodata & 13.2 & $-$0.41 & 14.6 & $-$1.04 \\
Nd II & 5311.4 & 0.98 & $-$0.42 & \nodata & \nodata & \nodata & \nodata & 3.8 & $-$0.93 \\
Nd II & 5319.8 & 0.55 & $-$0.14 & \nodata & \nodata & 14.9 & $-$0.43 & 22.5 & $-$0.93 \\
Sm II & 3568.0 & 0.48 &0.29 & syn & $-$1.88 & \nodata & \nodata & \nodata & \nodata \\
Sm II & 4005.0 & 0.25 &$-$1.18 & \nodata & \nodata & syn & $-$0.65 & \nodata & \nodata \\
Sm II & 4065.0 & 0.33 &$-$0.67 & \nodata & \nodata & syn & $-$0.82 & syn & $-$1.32 \\
Sm II & 4511.0 & 0.18 & $-0.82$ & \nodata & \nodata & syn & $-$0.67 & syn & $-$1.14 \\
Sm II & 4519.0 & 0.54 & $-$0.35 & \nodata & \nodata & syn & $-$0.69 & syn & $-$1.21 \\
Sm II & 4537.0 & 0.49 & $-$0.48 & \nodata & \nodata & syn & $-$0.68 & syn & $-$1.20 \\
Sm II & 4553.0 & 0.10 & $-$1.25 & \nodata & \nodata & syn & $-$0.72 & syn & $-$1.33 \\
Sm II & 4591.0 & 0.18 & $-$1.12 & \nodata & \nodata & syn & $-$0.65 & \nodata & \nodata \\
Sm II & 4595.0 & 0.49 & $-$0.50 & \nodata & \nodata & syn & $-$0.66 & syn & $-$1.27 \\
Sm II & 4605.0 & 0.04 & $-$1.39 & \nodata & \nodata & syn & $-$0.65 & syn & $-$1.14 \\
Sm II & 4686.0 & 0.04&  $-$1.15 & \nodata & \nodata & syn & $-$0.65 & \nodata & \nodata \\
Sm II & 4720.0 & 0.04 & $-$1.24 & \nodata & \nodata & syn & $-$0.62 & syn & $-$1.14 \\
Sm II & 4745.0 & 0.10&  $-$0.93 & \nodata & \nodata & syn & $-$0.62 & syn & $-$1.09 \\
Eu II & 3724.0 & 0.00 & $-$0.09 & \nodata & \nodata & syn & $-$0.96 & syn & $-$1.66 \\
Eu II & 3820.0 & 0.00 & 0.51 & syn & $-$2.39 & syn & $-$1.05 & syn & $-$1.51 \\
Eu II & 3907.0 & 0.21 & 0.17 & syn & $-$2.44 & syn & $-$1.05 & syn & $-$1.64 \\
Eu II & 4129.0 & 0.00 & 0.22 & syn & $-$2.34 & syn & $-$0.98 & syn & $-$1.51 \\
Eu II & 4205.0 & 0.00 & 0.21 & syn & $-$2.35 & syn & $-$1.00 & syn & $-$1.51 \\
Gd II & 3481.8 & 0.49 & 0.12 & \nodata & \nodata & 15.7 & $-$0.61 & \nodata & \nodata \\
Gd II & 3549.4 & 0.24 & 0.29 & 14.1 & $-$1.83 & 43.4 & $-$0.33 & \nodata & \nodata \\
Gd II & 3768.4 & 0.08 & 0.21 & 17.9 & $-$1.87 & 43.9 & $-$0.53 & 56.1 & $-$1.17 \\
Gd II & 3796.4 & 0.03 & 0.02 & 11.9 & $-$1.95 & 37.9 & $-$0.55 & \nodata & \nodata \\
Gd II & 4037.3 & 0.66 & $-$0.11 & \nodata & \nodata & 9.0 & $-$0.57 & 11.0 & $-$1.18 \\
Gd II & 4037.9 & 0.56 & $-$0.42 & \nodata & \nodata & 5.8 & $-$0.59 & \nodata & \nodata \\
Gd II & 4085.6 & 0.73 & $-$0.01 & \nodata & \nodata & 11.4 & $-$0.48 & \nodata & \nodata \\
Gd II & 4191.1 & 0.43 & $-$0.48 & \nodata & \nodata & 7.4 & $-$0.58 & 10.0 & $-$1.16 \\
Gd II & 4251.7 & 0.38 & $-$0.22 & \nodata & \nodata & 16.1 & $-$0.51 & 18.3 & $-$1.17 \\
Gd II & 4316.0 & 0.66 & $-$0.45 & \nodata & \nodata & 7.0 & $-$0.38 & \nodata & \nodata \\
Gd II & 4419.0 & 0.49 & $-$0.70 & \nodata & \nodata & \nodata & \nodata & 7.5 & $-$1.00 \\
Gd II & 4498.3 & 0.43 & $-$1.08 & \nodata & \nodata & \nodata & \nodata & 4.1 & $-$0.98 \\
Tb II & 3569.0 & 0.00 & 0.36 & syn & $-$2.38 & \nodata & \nodata & \nodata & \nodata \\
Tb II & 3899.0 & 0.37 & 0.33 & \nodata & \nodata & syn & $-$1.28 & \nodata & \nodata \\
Tb II & 3509.1 & 0.00 & 0.70 & \nodata & \nodata & 34.4 & $-$1.17 & \nodata & \nodata \\
Dy II & 3996.0 & 0.59 & $-$0.26 & syn & $-$1.91 & syn & $-$0.39 & \nodata & \nodata \\
Dy II & 4050.0 & 0.59 & $-$0.47 & \nodata & \nodata & syn & $-$0.42 & syn & $-$1.04 \\
Dy II & 4073.0 & 0.54 & $-$0.32 & \nodata & \nodata & syn & $-$0.44 & syn & $-$0.93 \\
Dy II & 4077.0 & 0.10 & $-$0.04 & syn & $-$0.46 & syn & 0.21 & syn & $-$0.12 \\
Dy II & 4103.0 & 0.100& $-$0.38 & syn & $-$1.78 & syn & $-$0.37 & syn & $-$0.80 \\
Ho II & 3399.0 & 0.00 & 0.41 & \nodata & \nodata & syn & $-$1.17 & \nodata & \nodata \\
Ho II & 3416.0 & 0.08 & 0.26 & \nodata & \nodata & syn & $-$1.25 & \nodata & \nodata \\
Ho II & 3452.0 & 0.08 & 0.01 & \nodata & \nodata & syn & $-$1.20 & \nodata & \nodata \\
Ho II & 3456.0 & 0.00 & 0.76 & \nodata & \nodata & syn & $-$1.15 & \nodata & \nodata \\
Ho II & 3474.0 & 0.08 & 0.28 & \nodata & \nodata & syn & $-$1.33 & \nodata & \nodata \\
Ho II & 3483.0 & 0.08 & 0.28 & \nodata & \nodata & syn & $-$1.15 & \nodata & \nodata \\
Ho II & 3796.0 &  0.00 & 0.16 & \nodata & \nodata & syn & $-$1.19 & syn & $-$1.71 \\
Ho II & 3811.0 & 0.00 & 0.19 & \nodata & \nodata & syn & $-$1.10 & syn & $-$1.64 \\
Ho II & 3891.0 & 0.08 & 0.46 & \nodata & \nodata & syn & $-$1.15 & syn & $-$1.87 \\
Ho II & 4044.0 & 0.00 & $-$0.05 & syn & $-$2.38 & syn & $-$1.10 & syn & $-$1.62 \\
Er II & 3364.1 & 0.06 & $-$0.42 & \nodata & \nodata & 21.6 & $-$0.68 & \nodata & \nodata \\
Er II & 3499.1 & 0.06 & 0.29 & 17.3 & $-$2.25 & 47.8 & $-$0.71 & 67.0 & $-$1.20 \\
Er II & 3559.9 & 0.00 & $-$0.69 & \nodata & \nodata & 17.7 & $-$0.62 & \nodata & \nodata \\
Er II & 3616.6 & 0.00 & $-$0.31 & \nodata & \nodata & 33.8 & $-$0.57 & 51.3 & $-$1.05 \\
Er II & 3633.5 & 0.00 & $-$0.53 & \nodata & \nodata & 19.3 & $-$0.74 & \nodata & \nodata \\
Er II & 3692.7 & 0.06 & 0.28 & 17.9 & $-$2.27 & 48.7 & $-$0.79 & 63.8 & $-$1.39 \\
Er II & 3729.5 & 0.00 & $-$0.59 & \nodata & \nodata & 20.6 & $-$0.69 & 37.0 & $-$1.13 \\
Er II & 3830.5 & 0.00 & $-$0.22 & 11.6 & $-$2.07 & 36.2 & $-$0.69 & \nodata & \nodata \\
Er II & 3896.2 & 0.06 & $-$0.12 & 23.4 & $-$1.72 & 39.8 & $-$0.65 & \nodata & \nodata \\
Er II & 3974.7 & 0.06 & $-$0.85 & \nodata & \nodata & 18.9 & $-$0.45 & \nodata & \nodata \\
Tm II & 3461.0 & 0.00 &  0.03 & \nodata & \nodata & syn & $-$1.32 & \nodata & \nodata \\
Tm II & 3701.0 &0.03&  $-$0.38 & \nodata & \nodata & syn & $-$1.47 & \nodata & \nodata \\
Tm II & 3761.0 & 0.00 & $-$0.48 & \nodata & \nodata & syn & $-$1.65 & syn & $-$2.10 \\
Tm II & 3796.0 & 0.03 & $-0.49$ & \nodata & \nodata & syn & $-$1.19 & syn & $-$1.71 \\
Tm II & 3848.0 & 0.00& $-$0.14 & \nodata & \nodata & syn & $-$0.82 & syn & $-$1.38 \\
Yb II & 3694.0 & 0.00 & $-$0.69 & syn & $-$2.26 & syn & $-$0.79 & syn & $-$1.41 \\
Hf II & 3400.0 & 0.00  &  $-$0.57 & \nodata & \nodata & syn & $-$1.12 & \nodata & \nodata \\
Hf II & 3479.0 & 0.38 & $-$1.00& syn & $-$1.22 & syn & 0.20 & \nodata & \nodata \\
Hf II & 3504.0 & 1.04 &$-$0.14 & syn & $-$1.84 & \nodata & \nodata & \nodata & \nodata \\
Hf II & 3719.0 & 0.61 & -0.81 & syn & $-$1.63 & \nodata & \nodata & \nodata & \nodata \\
Hf II & 3917.0 & 0.45 & $-$1.14 & syn & $-$1.57 & syn & $-$0.76 & \nodata & \nodata \\
Hf II & 4093.0 & 0.45 & $-$1.15 & \nodata & \nodata & syn & $-$0.99 & syn & $-$1.70 \\
Os I & 4260.0 & 0.00 & $-$1.44 & \nodata & \nodata & syn & 0.00 & syn & $-$0.74 \\
Os I & 4419.0 & 0.00 & $-$1.53 & syn & $<-1.13$ & syn & 0.00 & syn & $-$0.53 \\
Ir I & 3513.0 & 0.00 & $-$1.26 & \nodata & \nodata & syn & $-$0.10 & \nodata & \nodata \\
Ir I & 3800.0 &  0.00   & $-$1.45 & syn & $<-1.00$ & syn & $-$0.15 & syn & $-$0.46 \\
Th II & 4018.0 & 0.00 & $-$0.23 & syn & $-$3.07 & syn & $-$1.47 &  syn & $-$2.13 \\
\enddata
\label{table:data}
\end{deluxetable*}
